Proofs and surfaces

A formal sequent system dealing with Menelaus' configurations is introduced in this paper. The axiomatic sequents of the system stem from 2-cycles of Delta-complexes. The Euclidean and projective interpretations of the sequents are defined and a soundness result is proved. This system is decidable and its provable sequents deliver incidence results. A cyclic operad structure tied to this system is presented by generators and relations.

==> (inline-0) <==
\begin{pspicture*}(-4.2,-3.2)(16.69,3.2)
\psline[linewidth=2pt,linecolor=red](-1.53,2.51)(1.47,2.51)
\psline[linewidth=2pt,linecolor=green](1.47,2.51)(2.97,-0.09)
\psline[linewidth=2pt,linecolor=blue](2.97,-0.09)(1.47,-2.69)
\psline[linewidth=2pt,linecolor=red](1.47,-2.69)(-1.53,-2.69)
\psline[linewidth=2pt,linecolor=green](-1.53,-2.69)(-3.03,-0.09)
\psline[linewidth=2pt,linecolor=blue](-3.03,-0.09)(-1.53,2.51)
\psline[linewidth=1pt](-1.53,2.51)(-0.03,-0.09)
\psline[linewidth=1pt](-0.03,-0.09)(1.47,-2.69)
\psline[linewidth=1pt](1.47,2.51)(-0.03,-0.09)
\psline[linewidth=1pt](-0.03,-0.09)(-1.53,-2.69)
\psline[linewidth=1pt](-3.03,-0.09)(-0.03,-0.09)
\psline[linewidth=1pt](-0.03,-0.09)(2.97,-0.09)
\rput[tl](-0.25,2.9){$1$}
\rput[tl](-0.19,-2.8){$1$}
\rput[tl](2.3,1.5){$3$}
\rput[tl](-2.6,-1.4){$3$}
\rput[tl](-2.6,1.5){$2$}
\rput[tl](2.4,-1.3){$2$}
\rput[tl](-1.2,-1.1){$A$}
\rput[tl](1.17,0.25){$C$}
\rput[tl](-1.19,1.3){$I$}
\rput[tl](0.77,1.3){$D$}
\rput[tl](0.8,-1.1){$B$}
\rput[tl](-1.61,0.25){$J$}

\rput[tl](-1.8,2.9){$X$}
\rput[tl](3.1,0.06){$X$}
\rput[tl](-1.71,-2.9){$X$}
\rput[tl](-0.17,-0.45){$Y$}
\rput[tl](1.5,2.9){$Z$}
\rput[tl](-3.35,0.06){$Z$}
\rput[tl](1.43,-2.9){$Z$}
\begin{scriptsize}
\psdots[dotsize=4pt 0,dotstyle=*](1.47,2.51)
\psdots[dotsize=4pt 0,dotstyle=*](-1.53,2.51)
\psdots[dotsize=4pt 0,dotstyle=*](-3.03,-0.09)
\psdots[dotsize=4pt 0,dotstyle=*](-1.53,-2.69)
\psdots[dotsize=4pt 0,dotstyle=*](1.47,-2.69)
\psdots[dotsize=4pt 0,dotstyle=*](2.97,-0.09)
\psdots[dotsize=4pt 0,dotstyle=*](-0.03,-0.09)
\end{scriptsize}

\psline[linewidth=2pt,linecolor=red](6.47,2.51)(9.47,2.51)
\psline[linewidth=2pt,linecolor=britishracinggreen](9.47,2.51)(10.97,-0.09)
\psline[linewidth=2pt,linecolor=orange](10.97,-0.09)(9.47,-2.69)
\psline[linewidth=2pt,linecolor=red](9.47,-2.69)(6.47,-2.69)
\psline[linewidth=2pt,linecolor=britishracinggreen](6.47,-2.69)(4.97,-0.09)
\psline[linewidth=2pt,linecolor=orange](4.97,-0.09)(6.47,2.51)
\psline[linewidth=1pt](6.47,2.51)(7.97,-0.09)
\psline[linewidth=1pt](7.97,-0.09)(9.47,-2.69)
\psline[linewidth=1pt](9.47,2.51)(7.97,-0.09)
\psline[linewidth=1pt](7.97,-0.09)(6.47,-2.69)
\psline[linewidth=1pt](4.97,-0.09)(7.97,-0.09)
\psline[linewidth=1pt](7.97,-0.09)(10.97,-0.09)
\rput[tl](7.75,2.9){$1$}
\rput[tl](7.81,-2.8){$1$}
\rput[tl](10.3,1.5){$5$}
\rput[tl](5.4,-1.4){$5$}
\rput[tl](5.4,1.5){$4$}
\rput[tl](10.4,-1.3){$4$}
\rput[tl](6.8,-1.1){$I$}
\rput[tl](9.17,0.25){$E$}
\rput[tl](6.81,1.3){$G$}
\rput[tl](8.77,1.3){$F$}
\rput[tl](8.8,-1.1){$D$}
\rput[tl](6.39,0.25){$H$}

\rput[tl](6.2,2.9){$X$}
\rput[tl](11.1,0.06){$X$}
\rput[tl](6.29,-2.9){$X$}
\rput[tl](7.8,-0.45){$Y$}
\rput[tl](9.5,2.9){$Z$}
\rput[tl](4.65,0.06){$Z$}
\rput[tl](9.43,-2.9){$Z$}
\begin{scriptsize}
\psdots[dotsize=4pt 0,dotstyle=*](9.47,2.51)
\psdots[dotsize=4pt 0,dotstyle=*](6.47,2.51)
\psdots[dotsize=4pt 0,dotstyle=*](4.97,-0.09)
\psdots[dotsize=4pt 0,dotstyle=*](6.47,-2.69)
\psdots[dotsize=4pt 0,dotstyle=*](9.47,-2.69)
\psdots[dotsize=4pt 0,dotstyle=*](10.97,-0.09)
\psdots[dotsize=4pt 0,dotstyle=*](7.97,-0.09)
\end{scriptsize}
\end{pspicture*}}
\end{center}

\[
\begin{array}{l}
\vdash (X,Y,Z,B,1,A), (X,Y,Z,B,2,C), (X,Y,Z,D,3,C), (X,Y,Z,J,2,I),
\\[1ex]
\mbox{\hspace{11em}} (X,Y,Z,J,3,A), (X,Y,Z,D,1,I),
\\[2ex]
\vdash (X,Y,Z,D,4,E), (X,Y,Z,F,5,E), (X,Y,Z,F,1,G),(X,Y,Z,H,4,G),
\\[1ex]
\mbox{\hspace{11em}} (X,Y,Z,H,5,I), (X,Y,Z,D,1,I).
\end{array}
\begin{pgfpicture}
    \pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
    \pgfpathlineto{\pgfqpoint{7.761cm}{0cm}}
    \pgfpathlineto{\pgfqpoint{7.761cm}{7.373cm}}
    \pgfpathlineto{\pgfqpoint{0cm}{7.373cm}}
    \pgfpathclose
    \pgfusepath{clip}
    \begin{pgfscope}
        \pgfpathmoveto{\pgfqpoint{-0.08cm}{7.417cm}}
        \pgfpathlineto{\pgfqpoint{-0.08cm}{-0.097cm}}
        \pgfpathlineto{\pgfqpoint{7.822cm}{-0.097cm}}
        \pgfpathlineto{\pgfqpoint{7.822cm}{7.417cm}}
        \pgfpathclose
        \pgfusepath{clip}
        \begin{pgfscope}
            \pgfpathmoveto{\pgfqpoint{-0.01cm}{7.382cm}}
            \pgfpathlineto{\pgfqpoint{-0.01cm}{-0.027cm}}
            \pgfpathlineto{\pgfqpoint{7.787cm}{-0.027cm}}
            \pgfpathlineto{\pgfqpoint{7.787cm}{7.382cm}}
            \pgfpathclose
            \pgfusepath{clip}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.54mm}
            \pgfsetmiterlimit{22.926}
            \definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{0.979cm}{6.389cm}}
            \pgfpathcurveto{\pgfqpoint{1.17cm}{6.507cm}}{\pgfqpoint{1.396cm}{6.619cm}}{\pgfqpoint{1.618cm}{6.709cm}}
            \pgfpathcurveto{\pgfqpoint{1.839cm}{6.799cm}}{\pgfqpoint{2.055cm}{6.866cm}}{\pgfqpoint{2.318cm}{6.925cm}}
            \pgfpathcurveto{\pgfqpoint{2.581cm}{6.983cm}}{\pgfqpoint{2.891cm}{7.033cm}}{\pgfqpoint{3.143cm}{7.062cm}}
            \pgfpathcurveto{\pgfqpoint{3.394cm}{7.091cm}}{\pgfqpoint{3.588cm}{7.099cm}}{\pgfqpoint{3.827cm}{7.094cm}}
            \pgfpathcurveto{\pgfqpoint{4.066cm}{7.089cm}}{\pgfqpoint{4.351cm}{7.071cm}}{\pgfqpoint{4.633cm}{7.035cm}}
            \pgfpathcurveto{\pgfqpoint{4.914cm}{6.998cm}}{\pgfqpoint{5.192cm}{6.942cm}}{\pgfqpoint{5.447cm}{6.873cm}}
            \pgfpathcurveto{\pgfqpoint{5.702cm}{6.803cm}}{\pgfqpoint{5.935cm}{6.72cm}}{\pgfqpoint{6.104cm}{6.651cm}}
            \pgfpathcurveto{\pgfqpoint{6.272cm}{6.582cm}}{\pgfqpoint{6.378cm}{6.529cm}}{\pgfqpoint{6.48cm}{6.47cm}}
            \pgfpathcurveto{\pgfqpoint{6.582cm}{6.412cm}}{\pgfqpoint{6.679cm}{6.349cm}}{\pgfqpoint{6.78cm}{6.274cm}}
            \pgfpathcurveto{\pgfqpoint{6.88cm}{6.199cm}}{\pgfqpoint{6.984cm}{6.111cm}}{\pgfqpoint{7.076cm}{6.016cm}}
            \pgfpathcurveto{\pgfqpoint{7.169cm}{5.921cm}}{\pgfqpoint{7.251cm}{5.82cm}}{\pgfqpoint{7.32cm}{5.706cm}}
            \pgfpathcurveto{\pgfqpoint{7.39cm}{5.592cm}}{\pgfqpoint{7.446cm}{5.466cm}}{\pgfqpoint{7.482cm}{5.351cm}}
            \pgfpathcurveto{\pgfqpoint{7.517cm}{5.236cm}}{\pgfqpoint{7.531cm}{5.131cm}}{\pgfqpoint{7.532cm}{5.031cm}}
            \pgfpathcurveto{\pgfqpoint{7.533cm}{4.93cm}}{\pgfqpoint{7.521cm}{4.833cm}}{\pgfqpoint{7.492cm}{4.728cm}}
            \pgfpathcurveto{\pgfqpoint{7.463cm}{4.623cm}}{\pgfqpoint{7.416cm}{4.51cm}}{\pgfqpoint{7.371cm}{4.421cm}}
            \pgfpathcurveto{\pgfqpoint{7.325cm}{4.331cm}}{\pgfqpoint{7.28cm}{4.264cm}}{\pgfqpoint{7.23cm}{4.201cm}}
            \pgfpathcurveto{\pgfqpoint{7.18cm}{4.137cm}}{\pgfqpoint{7.127cm}{4.077cm}}{\pgfqpoint{7.076cm}{4.009cm}}
            \pgfpathcurveto{\pgfqpoint{7.024cm}{3.94cm}}{\pgfqpoint{6.976cm}{3.863cm}}{\pgfqpoint{6.946cm}{3.777cm}}
            \pgfpathcurveto{\pgfqpoint{6.916cm}{3.69cm}}{\pgfqpoint{6.904cm}{3.593cm}}{\pgfqpoint{6.906cm}{3.503cm}}
            \pgfpathcurveto{\pgfqpoint{6.908cm}{3.412cm}}{\pgfqpoint{6.924cm}{3.327cm}}{\pgfqpoint{6.965cm}{3.254cm}}
            \pgfpathcurveto{\pgfqpoint{7.005cm}{3.181cm}}{\pgfqpoint{7.071cm}{3.119cm}}{\pgfqpoint{7.136cm}{3.047cm}}
            \pgfpathcurveto{\pgfqpoint{7.201cm}{2.975cm}}{\pgfqpoint{7.265cm}{2.893cm}}{\pgfqpoint{7.32cm}{2.811cm}}
            \pgfpathcurveto{\pgfqpoint{7.374cm}{2.728cm}}{\pgfqpoint{7.417cm}{2.646cm}}{\pgfqpoint{7.453cm}{2.55cm}}
            \pgfpathcurveto{\pgfqpoint{7.489cm}{2.455cm}}{\pgfqpoint{7.517cm}{2.346cm}}{\pgfqpoint{7.53cm}{2.24cm}}
            \pgfpathcurveto{\pgfqpoint{7.543cm}{2.134cm}}{\pgfqpoint{7.541cm}{2.032cm}}{\pgfqpoint{7.521cm}{1.919cm}}
            \pgfpathcurveto{\pgfqpoint{7.5cm}{1.806cm}}{\pgfqpoint{7.461cm}{1.683cm}}{\pgfqpoint{7.418cm}{1.583cm}}
            \pgfpathcurveto{\pgfqpoint{7.375cm}{1.483cm}}{\pgfqpoint{7.329cm}{1.406cm}}{\pgfqpoint{7.265cm}{1.322cm}}
            \pgfpathcurveto{\pgfqpoint{7.201cm}{1.238cm}}{\pgfqpoint{7.119cm}{1.146cm}}{\pgfqpoint{7.029cm}{1.06cm}}
            \pgfpathcurveto{\pgfqpoint{6.939cm}{0.974cm}}{\pgfqpoint{6.841cm}{0.895cm}}{\pgfqpoint{6.744cm}{0.825cm}}
            \pgfpathcurveto{\pgfqpoint{6.316cm}{0.524cm}}{\pgfqpoint{5.856cm}{0.341cm}}{\pgfqpoint{5.353cm}{0.214cm}}
            \pgfpathcurveto{\pgfqpoint{5.28cm}{0.195cm}}{\pgfqpoint{5.2cm}{0.177cm}}{\pgfqpoint{5.121cm}{0.16cm}}
            \pgfpathcurveto{\pgfqpoint{5.041cm}{0.144cm}}{\pgfqpoint{4.961cm}{0.129cm}}{\pgfqpoint{4.88cm}{0.115cm}}
            \pgfpathcurveto{\pgfqpoint{4.799cm}{0.101cm}}{\pgfqpoint{4.716cm}{0.089cm}}{\pgfqpoint{4.614cm}{0.077cm}}
            \pgfpathcurveto{\pgfqpoint{4.512cm}{0.065cm}}{\pgfqpoint{4.392cm}{0.053cm}}{\pgfqpoint{4.286cm}{0.045cm}}
            \pgfpathcurveto{\pgfqpoint{3.102cm}{-0.032cm}}{\pgfqpoint{1.573cm}{0.174cm}}{\pgfqpoint{0.641cm}{0.969cm}}
            \pgfpathcurveto{\pgfqpoint{0.279cm}{1.283cm}}{\pgfqpoint{0.022cm}{1.691cm}}{\pgfqpoint{0.035cm}{2.186cm}}
            \pgfpathcurveto{\pgfqpoint{0.044cm}{2.537cm}}{\pgfqpoint{0.234cm}{2.76cm}}{\pgfqpoint{0.42cm}{3.034cm}}
            \pgfpathcurveto{\pgfqpoint{0.98cm}{3.884cm}}{\pgfqpoint{0.342cm}{3.959cm}}{\pgfqpoint{0.091cm}{4.647cm}}
            \pgfpathcurveto{\pgfqpoint{-0.025cm}{4.992cm}}{\pgfqpoint{0.081cm}{5.453cm}}{\pgfqpoint{0.268cm}{5.759cm}}
            \pgfpathcurveto{\pgfqpoint{0.38cm}{5.942cm}}{\pgfqpoint{0.758cm}{6.25cm}}{\pgfqpoint{0.942cm}{6.365cm}}
            \pgfpathlineto{\pgfqpoint{0.979cm}{6.389cm}}
            \pgfpathclose
            \pgfusepath{stroke}
            \pgfpathmoveto{\pgfqpoint{3.785cm}{6.476cm}}
            \pgfpathcurveto{\pgfqpoint{3.839cm}{6.476cm}}{\pgfqpoint{3.884cm}{6.431cm}}{\pgfqpoint{3.884cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.884cm}{6.322cm}}{\pgfqpoint{3.839cm}{6.277cm}}{\pgfqpoint{3.785cm}{6.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.73cm}{6.277cm}}{\pgfqpoint{3.686cm}{6.322cm}}{\pgfqpoint{3.686cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.686cm}{6.431cm}}{\pgfqpoint{3.73cm}{6.476cm}}{\pgfqpoint{3.785cm}{6.476cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{3.785cm}{6.476cm}}
            \pgfpathcurveto{\pgfqpoint{3.839cm}{6.476cm}}{\pgfqpoint{3.884cm}{6.431cm}}{\pgfqpoint{3.884cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.884cm}{6.322cm}}{\pgfqpoint{3.839cm}{6.277cm}}{\pgfqpoint{3.785cm}{6.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.73cm}{6.277cm}}{\pgfqpoint{3.686cm}{6.322cm}}{\pgfqpoint{3.686cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.686cm}{6.431cm}}{\pgfqpoint{3.73cm}{6.476cm}}{\pgfqpoint{3.785cm}{6.476cm}}
            \pgfpathclose
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.54mm}
            \definecolor{eps2pgf_color}{rgb}{0,0.259,0.149}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.257cm}}
            \pgfpathcurveto{\pgfqpoint{2.127cm}{4.104cm}}{\pgfqpoint{1.025cm}{3.723cm}}{\pgfqpoint{0.482cm}{3.112cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \definecolor{eps2pgf_color}{rgb}{1,0.502,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.264cm}{3.93cm}}{\pgfqpoint{2.738cm}{3.583cm}}{\pgfqpoint{2.366cm}{3.276cm}}
            \pgfpathcurveto{\pgfqpoint{1.994cm}{2.968cm}}{\pgfqpoint{1.777cm}{2.699cm}}{\pgfqpoint{1.669cm}{2.449cm}}
            \pgfpathcurveto{\pgfqpoint{1.56cm}{2.199cm}}{\pgfqpoint{1.56cm}{1.968cm}}{\pgfqpoint{1.645cm}{1.779cm}}
            \pgfpathcurveto{\pgfqpoint{1.73cm}{1.59cm}}{\pgfqpoint{1.9cm}{1.444cm}}{\pgfqpoint{2.152cm}{1.324cm}}
            \pgfpathcurveto{\pgfqpoint{2.405cm}{1.203cm}}{\pgfqpoint{2.74cm}{1.109cm}}{\pgfqpoint{3.075cm}{1.053cm}}
            \pgfpathcurveto{\pgfqpoint{3.41cm}{0.996cm}}{\pgfqpoint{3.744cm}{0.977cm}}{\pgfqpoint{4.101cm}{0.994cm}}
            \pgfpathcurveto{\pgfqpoint{4.457cm}{1.01cm}}{\pgfqpoint{4.834cm}{1.062cm}}{\pgfqpoint{5.143cm}{1.154cm}}
            \pgfpathcurveto{\pgfqpoint{5.452cm}{1.246cm}}{\pgfqpoint{5.693cm}{1.378cm}}{\pgfqpoint{5.85cm}{1.53cm}}
            \pgfpathcurveto{\pgfqpoint{6.007cm}{1.681cm}}{\pgfqpoint{6.081cm}{1.853cm}}{\pgfqpoint{6.071cm}{2.017cm}}
            \pgfpathcurveto{\pgfqpoint{6.061cm}{2.181cm}}{\pgfqpoint{5.966cm}{2.337cm}}{\pgfqpoint{5.85cm}{2.451cm}}
            \pgfpathcurveto{\pgfqpoint{5.734cm}{2.566cm}}{\pgfqpoint{5.596cm}{2.637cm}}{\pgfqpoint{5.441cm}{2.697cm}}
            \pgfpathcurveto{\pgfqpoint{5.285cm}{2.756cm}}{\pgfqpoint{5.113cm}{2.804cm}}{\pgfqpoint{4.835cm}{2.816cm}}
            \pgfpathcurveto{\pgfqpoint{4.557cm}{2.829cm}}{\pgfqpoint{4.173cm}{2.807cm}}{\pgfqpoint{3.98cm}{2.796cm}}
            \pgfpathcurveto{\pgfqpoint{3.788cm}{2.786cm}}{\pgfqpoint{3.788cm}{2.786cm}}{\pgfqpoint{3.788cm}{2.786cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.523cm}{3.784cm}}{\pgfqpoint{3.256cm}{3.291cm}}{\pgfqpoint{3.136cm}{3.031cm}}
            \pgfpathcurveto{\pgfqpoint{3.015cm}{2.772cm}}{\pgfqpoint{3.041cm}{2.746cm}}{\pgfqpoint{3.086cm}{2.755cm}}
            \pgfpathcurveto{\pgfqpoint{3.131cm}{2.765cm}}{\pgfqpoint{3.195cm}{2.81cm}}{\pgfqpoint{3.264cm}{2.841cm}}
            \pgfpathcurveto{\pgfqpoint{3.334cm}{2.873cm}}{\pgfqpoint{3.41cm}{2.892cm}}{\pgfqpoint{3.498cm}{2.881cm}}
            \pgfpathcurveto{\pgfqpoint{3.586cm}{2.869cm}}{\pgfqpoint{3.687cm}{2.827cm}}{\pgfqpoint{3.788cm}{2.786cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.072cm}{0.072cm}}{0cm}
            \pgfsetlinewidth{0.72mm}
            \definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.281cm}}
            \pgfpathcurveto{\pgfqpoint{3.627cm}{3.978cm}}{\pgfqpoint{3.465cm}{3.674cm}}{\pgfqpoint{3.365cm}{3.484cm}}
            \pgfpathcurveto{\pgfqpoint{3.264cm}{3.294cm}}{\pgfqpoint{3.226cm}{3.218cm}}{\pgfqpoint{3.192cm}{3.15cm}}
            \pgfpathcurveto{\pgfqpoint{3.159cm}{3.082cm}}{\pgfqpoint{3.131cm}{3.023cm}}{\pgfqpoint{3.11cm}{2.973cm}}
            \pgfpathcurveto{\pgfqpoint{3.088cm}{2.922cm}}{\pgfqpoint{3.073cm}{2.881cm}}{\pgfqpoint{3.065cm}{2.861cm}}
            \pgfpathcurveto{\pgfqpoint{3.058cm}{2.84cm}}{\pgfqpoint{3.058cm}{2.84cm}}{\pgfqpoint{3.058cm}{2.84cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.054cm}{0.054cm}}{0cm}
            \pgfsetlinewidth{0.54mm}
            \definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.51cm}{4.271cm}}{\pgfqpoint{3.289cm}{4.219cm}}{\pgfqpoint{3.067cm}{4.228cm}}
            \pgfpathcurveto{\pgfqpoint{2.845cm}{4.236cm}}{\pgfqpoint{2.707cm}{4.282cm}}{\pgfqpoint{2.618cm}{4.295cm}}
            \pgfpathcurveto{\pgfqpoint{2.53cm}{4.308cm}}{\pgfqpoint{2.435cm}{4.344cm}}{\pgfqpoint{2.351cm}{4.36cm}}
            \pgfpathcurveto{\pgfqpoint{2.267cm}{4.377cm}}{\pgfqpoint{2.24cm}{4.397cm}}{\pgfqpoint{2.105cm}{4.449cm}}
            \pgfpathcurveto{\pgfqpoint{1.97cm}{4.501cm}}{\pgfqpoint{2.063cm}{4.48cm}}{\pgfqpoint{1.875cm}{4.569cm}}
            \pgfpathcurveto{\pgfqpoint{1.686cm}{4.658cm}}{\pgfqpoint{1.46cm}{4.819cm}}{\pgfqpoint{1.464cm}{5.126cm}}
            \pgfpathcurveto{\pgfqpoint{1.469cm}{5.443cm}}{\pgfqpoint{1.697cm}{5.62cm}}{\pgfqpoint{1.926cm}{5.745cm}}
            \pgfpathcurveto{\pgfqpoint{2.092cm}{5.835cm}}{\pgfqpoint{2.221cm}{5.89cm}}{\pgfqpoint{2.414cm}{5.937cm}}
            \pgfpathlineto{\pgfqpoint{2.441cm}{5.944cm}}
            \pgfpathcurveto{\pgfqpoint{2.532cm}{5.966cm}}{\pgfqpoint{2.617cm}{5.984cm}}{\pgfqpoint{2.716cm}{6.002cm}}
            \pgfpathcurveto{\pgfqpoint{2.815cm}{6.021cm}}{\pgfqpoint{2.928cm}{6.039cm}}{\pgfqpoint{3.038cm}{6.055cm}}
            \pgfpathcurveto{\pgfqpoint{3.148cm}{6.071cm}}{\pgfqpoint{3.254cm}{6.084cm}}{\pgfqpoint{3.354cm}{6.095cm}}
            \pgfpathcurveto{\pgfqpoint{3.455cm}{6.105cm}}{\pgfqpoint{3.549cm}{6.113cm}}{\pgfqpoint{3.629cm}{6.12cm}}
            \pgfpathcurveto{\pgfqpoint{3.709cm}{6.126cm}}{\pgfqpoint{3.774cm}{6.13cm}}{\pgfqpoint{3.875cm}{6.134cm}}
            \pgfpathcurveto{\pgfqpoint{3.977cm}{6.138cm}}{\pgfqpoint{4.115cm}{6.142cm}}{\pgfqpoint{4.224cm}{6.145cm}}
            \pgfpathcurveto{\pgfqpoint{4.333cm}{6.147cm}}{\pgfqpoint{4.413cm}{6.147cm}}{\pgfqpoint{4.519cm}{6.145cm}}
            \pgfpathcurveto{\pgfqpoint{4.625cm}{6.143cm}}{\pgfqpoint{4.757cm}{6.139cm}}{\pgfqpoint{4.887cm}{6.132cm}}
            \pgfpathcurveto{\pgfqpoint{5.017cm}{6.126cm}}{\pgfqpoint{5.146cm}{6.117cm}}{\pgfqpoint{5.253cm}{6.108cm}}
            \pgfpathcurveto{\pgfqpoint{5.36cm}{6.098cm}}{\pgfqpoint{5.446cm}{6.089cm}}{\pgfqpoint{5.534cm}{6.079cm}}
            \pgfpathcurveto{\pgfqpoint{5.622cm}{6.068cm}}{\pgfqpoint{5.711cm}{6.056cm}}{\pgfqpoint{5.817cm}{6.039cm}}
            \pgfpathcurveto{\pgfqpoint{5.922cm}{6.021cm}}{\pgfqpoint{6.045cm}{5.999cm}}{\pgfqpoint{6.152cm}{5.977cm}}
            \pgfpathcurveto{\pgfqpoint{6.259cm}{5.955cm}}{\pgfqpoint{6.35cm}{5.933cm}}{\pgfqpoint{6.454cm}{5.904cm}}
            \pgfpathcurveto{\pgfqpoint{6.558cm}{5.876cm}}{\pgfqpoint{6.674cm}{5.839cm}}{\pgfqpoint{6.774cm}{5.804cm}}
            \pgfpathcurveto{\pgfqpoint{6.873cm}{5.769cm}}{\pgfqpoint{6.956cm}{5.734cm}}{\pgfqpoint{7.038cm}{5.693cm}}
            \pgfpathcurveto{\pgfqpoint{7.12cm}{5.651cm}}{\pgfqpoint{7.202cm}{5.603cm}}{\pgfqpoint{7.263cm}{5.562cm}}
            \pgfpathcurveto{\pgfqpoint{7.323cm}{5.52cm}}{\pgfqpoint{7.362cm}{5.486cm}}{\pgfqpoint{7.395cm}{5.452cm}}
            \pgfpathcurveto{\pgfqpoint{7.428cm}{5.418cm}}{\pgfqpoint{7.455cm}{5.384cm}}{\pgfqpoint{7.482cm}{5.351cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.788cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{6.059cm}{3.471cm}}{\pgfqpoint{7.299cm}{4.245cm}}{\pgfqpoint{7.507cm}{5.108cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfpathmoveto{\pgfqpoint{7.482cm}{5.351cm}}
            \pgfpathcurveto{\pgfqpoint{7.514cm}{5.271cm}}{\pgfqpoint{7.522cm}{5.19cm}}{\pgfqpoint{7.507cm}{5.108cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.018cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.785cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.688cm}{6.593cm}}{\pgfqpoint{3.592cm}{6.809cm}}{\pgfqpoint{3.54cm}{6.92cm}}
            \pgfpathcurveto{\pgfqpoint{3.487cm}{7.031cm}}{\pgfqpoint{3.479cm}{7.037cm}}{\pgfqpoint{3.471cm}{7.043cm}}
            \pgfpathcurveto{\pgfqpoint{3.463cm}{7.049cm}}{\pgfqpoint{3.454cm}{7.055cm}}{\pgfqpoint{3.446cm}{7.059cm}}
            \pgfpathcurveto{\pgfqpoint{3.437cm}{7.063cm}}{\pgfqpoint{3.427cm}{7.066cm}}{\pgfqpoint{3.419cm}{7.066cm}}
            \pgfpathcurveto{\pgfqpoint{3.411cm}{7.066cm}}{\pgfqpoint{3.404cm}{7.063cm}}{\pgfqpoint{3.397cm}{7.061cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{3.397cm}{7.061cm}}
            \pgfpathcurveto{\pgfqpoint{3.397cm}{7.061cm}}{\pgfqpoint{3.397cm}{7.061cm}}{\pgfqpoint{3.394cm}{7.058cm}}
            \pgfpathcurveto{\pgfqpoint{3.391cm}{7.056cm}}{\pgfqpoint{3.384cm}{7.05cm}}{\pgfqpoint{3.377cm}{7.041cm}}
            \pgfpathcurveto{\pgfqpoint{3.37cm}{7.031cm}}{\pgfqpoint{3.361cm}{7.018cm}}{\pgfqpoint{3.356cm}{6.997cm}}
            \pgfpathcurveto{\pgfqpoint{3.351cm}{6.976cm}}{\pgfqpoint{3.349cm}{6.948cm}}{\pgfqpoint{3.348cm}{6.916cm}}
            \pgfpathcurveto{\pgfqpoint{3.347cm}{6.884cm}}{\pgfqpoint{3.347cm}{6.849cm}}{\pgfqpoint{3.348cm}{6.787cm}}
            \pgfpathcurveto{\pgfqpoint{3.35cm}{6.726cm}}{\pgfqpoint{3.352cm}{6.639cm}}{\pgfqpoint{3.357cm}{6.497cm}}
            \pgfpathcurveto{\pgfqpoint{3.361cm}{6.356cm}}{\pgfqpoint{3.368cm}{6.16cm}}{\pgfqpoint{3.366cm}{6.043cm}}
            \pgfpathcurveto{\pgfqpoint{3.364cm}{5.926cm}}{\pgfqpoint{3.352cm}{5.889cm}}{\pgfqpoint{3.337cm}{5.858cm}}
            \pgfpathcurveto{\pgfqpoint{3.322cm}{5.827cm}}{\pgfqpoint{3.303cm}{5.803cm}}{\pgfqpoint{3.273cm}{5.796cm}}
            \pgfpathcurveto{\pgfqpoint{3.244cm}{5.788cm}}{\pgfqpoint{3.204cm}{5.798cm}}{\pgfqpoint{3.163cm}{5.808cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{3.163cm}{5.808cm}}
            \pgfpathcurveto{\pgfqpoint{3.131cm}{5.824cm}}{\pgfqpoint{3.1cm}{5.839cm}}{\pgfqpoint{3.059cm}{5.851cm}}
            \pgfpathcurveto{\pgfqpoint{3.018cm}{5.864cm}}{\pgfqpoint{2.969cm}{5.873cm}}{\pgfqpoint{2.914cm}{5.874cm}}
            \pgfpathcurveto{\pgfqpoint{2.86cm}{5.876cm}}{\pgfqpoint{2.801cm}{5.869cm}}{\pgfqpoint{2.732cm}{5.856cm}}
            \pgfpathcurveto{\pgfqpoint{2.662cm}{5.843cm}}{\pgfqpoint{2.582cm}{5.824cm}}{\pgfqpoint{2.504cm}{5.8cm}}
            \pgfpathcurveto{\pgfqpoint{2.426cm}{5.777cm}}{\pgfqpoint{2.351cm}{5.748cm}}{\pgfqpoint{2.272cm}{5.711cm}}
            \pgfpathcurveto{\pgfqpoint{2.193cm}{5.673cm}}{\pgfqpoint{2.11cm}{5.626cm}}{\pgfqpoint{2.043cm}{5.581cm}}
            \pgfpathcurveto{\pgfqpoint{1.976cm}{5.536cm}}{\pgfqpoint{1.924cm}{5.494cm}}{\pgfqpoint{1.868cm}{5.436cm}}
            \pgfpathcurveto{\pgfqpoint{1.813cm}{5.378cm}}{\pgfqpoint{1.754cm}{5.305cm}}{\pgfqpoint{1.723cm}{5.239cm}}
            \pgfpathcurveto{\pgfqpoint{1.693cm}{5.173cm}}{\pgfqpoint{1.69cm}{5.114cm}}{\pgfqpoint{1.696cm}{5.045cm}}
            \pgfpathcurveto{\pgfqpoint{1.702cm}{4.977cm}}{\pgfqpoint{1.716cm}{4.899cm}}{\pgfqpoint{1.761cm}{4.825cm}}
            \pgfpathcurveto{\pgfqpoint{1.806cm}{4.751cm}}{\pgfqpoint{1.881cm}{4.68cm}}{\pgfqpoint{1.963cm}{4.623cm}}
            \pgfpathcurveto{\pgfqpoint{2.044cm}{4.567cm}}{\pgfqpoint{2.131cm}{4.524cm}}{\pgfqpoint{2.216cm}{4.486cm}}
            \pgfpathcurveto{\pgfqpoint{2.301cm}{4.449cm}}{\pgfqpoint{2.384cm}{4.416cm}}{\pgfqpoint{2.469cm}{4.391cm}}
            \pgfpathcurveto{\pgfqpoint{2.554cm}{4.366cm}}{\pgfqpoint{2.641cm}{4.35cm}}{\pgfqpoint{2.767cm}{4.33cm}}
            \pgfpathcurveto{\pgfqpoint{2.893cm}{4.311cm}}{\pgfqpoint{3.058cm}{4.289cm}}{\pgfqpoint{3.235cm}{4.279cm}}
            \pgfpathcurveto{\pgfqpoint{3.411cm}{4.27cm}}{\pgfqpoint{3.599cm}{4.272cm}}{\pgfqpoint{3.786cm}{4.275cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.018cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.805cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.901cm}{6.593cm}}{\pgfqpoint{3.998cm}{6.809cm}}{\pgfqpoint{4.05cm}{6.92cm}}
            \pgfpathcurveto{\pgfqpoint{4.102cm}{7.031cm}}{\pgfqpoint{4.111cm}{7.037cm}}{\pgfqpoint{4.119cm}{7.043cm}}
            \pgfpathcurveto{\pgfqpoint{4.127cm}{7.049cm}}{\pgfqpoint{4.135cm}{7.055cm}}{\pgfqpoint{4.144cm}{7.059cm}}
            \pgfpathcurveto{\pgfqpoint{4.153cm}{7.063cm}}{\pgfqpoint{4.162cm}{7.066cm}}{\pgfqpoint{4.171cm}{7.066cm}}
            \pgfpathcurveto{\pgfqpoint{4.179cm}{7.066cm}}{\pgfqpoint{4.186cm}{7.063cm}}{\pgfqpoint{4.193cm}{7.061cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{4.193cm}{7.061cm}}
            \pgfpathcurveto{\pgfqpoint{4.193cm}{7.061cm}}{\pgfqpoint{4.193cm}{7.061cm}}{\pgfqpoint{4.196cm}{7.058cm}}
            \pgfpathcurveto{\pgfqpoint{4.199cm}{7.056cm}}{\pgfqpoint{4.205cm}{7.05cm}}{\pgfqpoint{4.213cm}{7.041cm}}
            \pgfpathcurveto{\pgfqpoint{4.22cm}{7.031cm}}{\pgfqpoint{4.229cm}{7.018cm}}{\pgfqpoint{4.234cm}{6.997cm}}
            \pgfpathcurveto{\pgfqpoint{4.239cm}{6.976cm}}{\pgfqpoint{4.241cm}{6.948cm}}{\pgfqpoint{4.242cm}{6.916cm}}
            \pgfpathcurveto{\pgfqpoint{4.243cm}{6.884cm}}{\pgfqpoint{4.243cm}{6.849cm}}{\pgfqpoint{4.241cm}{6.787cm}}
            \pgfpathcurveto{\pgfqpoint{4.24cm}{6.726cm}}{\pgfqpoint{4.238cm}{6.639cm}}{\pgfqpoint{4.233cm}{6.497cm}}
            \pgfpathcurveto{\pgfqpoint{4.229cm}{6.356cm}}{\pgfqpoint{4.221cm}{6.16cm}}{\pgfqpoint{4.224cm}{6.043cm}}
            \pgfpathcurveto{\pgfqpoint{4.226cm}{5.926cm}}{\pgfqpoint{4.238cm}{5.889cm}}{\pgfqpoint{4.253cm}{5.858cm}}
            \pgfpathcurveto{\pgfqpoint{4.268cm}{5.827cm}}{\pgfqpoint{4.287cm}{5.803cm}}{\pgfqpoint{4.316cm}{5.796cm}}
            \pgfpathcurveto{\pgfqpoint{4.346cm}{5.788cm}}{\pgfqpoint{4.386cm}{5.798cm}}{\pgfqpoint{4.427cm}{5.808cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{4.427cm}{5.808cm}}
            \pgfpathcurveto{\pgfqpoint{4.504cm}{5.844cm}}{\pgfqpoint{4.581cm}{5.879cm}}{\pgfqpoint{4.663cm}{5.907cm}}
            \pgfpathcurveto{\pgfqpoint{4.745cm}{5.936cm}}{\pgfqpoint{4.833cm}{5.957cm}}{\pgfqpoint{4.948cm}{5.962cm}}
            \pgfpathcurveto{\pgfqpoint{5.064cm}{5.966cm}}{\pgfqpoint{5.208cm}{5.955cm}}{\pgfqpoint{5.341cm}{5.94cm}}
            \pgfpathcurveto{\pgfqpoint{5.474cm}{5.926cm}}{\pgfqpoint{5.597cm}{5.91cm}}{\pgfqpoint{5.724cm}{5.887cm}}
            \pgfpathcurveto{\pgfqpoint{5.851cm}{5.865cm}}{\pgfqpoint{5.984cm}{5.837cm}}{\pgfqpoint{6.122cm}{5.806cm}}
            \pgfpathcurveto{\pgfqpoint{6.26cm}{5.775cm}}{\pgfqpoint{6.403cm}{5.742cm}}{\pgfqpoint{6.532cm}{5.703cm}}
            \pgfpathcurveto{\pgfqpoint{6.66cm}{5.665cm}}{\pgfqpoint{6.774cm}{5.62cm}}{\pgfqpoint{6.887cm}{5.567cm}}
            \pgfpathcurveto{\pgfqpoint{7cm}{5.514cm}}{\pgfqpoint{7.113cm}{5.452cm}}{\pgfqpoint{7.192cm}{5.398cm}}
            \pgfpathcurveto{\pgfqpoint{7.271cm}{5.344cm}}{\pgfqpoint{7.316cm}{5.297cm}}{\pgfqpoint{7.349cm}{5.254cm}}
            \pgfpathcurveto{\pgfqpoint{7.382cm}{5.212cm}}{\pgfqpoint{7.403cm}{5.174cm}}{\pgfqpoint{7.423cm}{5.133cm}}
            \pgfpathcurveto{\pgfqpoint{7.442cm}{5.091cm}}{\pgfqpoint{7.459cm}{5.046cm}}{\pgfqpoint{7.473cm}{4.991cm}}
            \pgfpathcurveto{\pgfqpoint{7.487cm}{4.936cm}}{\pgfqpoint{7.499cm}{4.87cm}}{\pgfqpoint{7.49cm}{4.811cm}}
            \pgfpathcurveto{\pgfqpoint{7.482cm}{4.752cm}}{\pgfqpoint{7.453cm}{4.7cm}}{\pgfqpoint{7.425cm}{4.648cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{3.843cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{5.816cm}{3.244cm}}{\pgfqpoint{7.023cm}{3.891cm}}{\pgfqpoint{7.465cm}{4.727cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.029cm}{0.072cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.785cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{4.032cm}{6.385cm}}{\pgfqpoint{4.28cm}{6.392cm}}{\pgfqpoint{4.46cm}{6.395cm}}
            \pgfpathcurveto{\pgfqpoint{4.641cm}{6.397cm}}{\pgfqpoint{4.754cm}{6.393cm}}{\pgfqpoint{4.892cm}{6.386cm}}
            \pgfpathcurveto{\pgfqpoint{5.03cm}{6.379cm}}{\pgfqpoint{5.193cm}{6.369cm}}{\pgfqpoint{5.327cm}{6.356cm}}
            \pgfpathcurveto{\pgfqpoint{5.462cm}{6.344cm}}{\pgfqpoint{5.568cm}{6.33cm}}{\pgfqpoint{5.669cm}{6.316cm}}
            \pgfpathcurveto{\pgfqpoint{5.769cm}{6.301cm}}{\pgfqpoint{5.865cm}{6.287cm}}{\pgfqpoint{5.966cm}{6.27cm}}
            \pgfpathcurveto{\pgfqpoint{6.067cm}{6.252cm}}{\pgfqpoint{6.173cm}{6.231cm}}{\pgfqpoint{6.279cm}{6.208cm}}
            \pgfpathcurveto{\pgfqpoint{6.385cm}{6.185cm}}{\pgfqpoint{6.491cm}{6.16cm}}{\pgfqpoint{6.578cm}{6.139cm}}
            \pgfpathcurveto{\pgfqpoint{6.665cm}{6.117cm}}{\pgfqpoint{6.732cm}{6.1cm}}{\pgfqpoint{6.787cm}{6.082cm}}
            \pgfpathcurveto{\pgfqpoint{6.841cm}{6.064cm}}{\pgfqpoint{6.884cm}{6.047cm}}{\pgfqpoint{6.937cm}{6.029cm}}
            \pgfpathcurveto{\pgfqpoint{6.989cm}{6.011cm}}{\pgfqpoint{7.053cm}{5.993cm}}{\pgfqpoint{7.099cm}{5.966cm}}
            \pgfpathcurveto{\pgfqpoint{7.146cm}{5.939cm}}{\pgfqpoint{7.177cm}{5.903cm}}{\pgfqpoint{7.207cm}{5.868cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.788cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{6.641cm}{4.496cm}}{\pgfqpoint{7.744cm}{5.556cm}}{\pgfqpoint{7.099cm}{5.966cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.281cm}}
            \pgfpathcurveto{\pgfqpoint{4.868cm}{4.05cm}}{\pgfqpoint{5.703cm}{4.329cm}}{\pgfqpoint{6.295cm}{5.116cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.785cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{4.586cm}{6.657cm}}{\pgfqpoint{5.423cm}{6.721cm}}{\pgfqpoint{6.295cm}{6.567cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfpathmoveto{\pgfqpoint{6.295cm}{6.567cm}}
            \pgfpathcurveto{\pgfqpoint{6.823cm}{6.309cm}}{\pgfqpoint{6.823cm}{5.826cm}}{\pgfqpoint{6.295cm}{5.116cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.788cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{5.81cm}{4.396cm}}{\pgfqpoint{6.429cm}{5.209cm}}{\pgfqpoint{5.646cm}{5.223cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{5.705cm}{5.22cm}}
            \pgfpathcurveto{\pgfqpoint{5.663cm}{5.25cm}}{\pgfqpoint{5.621cm}{5.279cm}}{\pgfqpoint{5.609cm}{5.314cm}}
            \pgfpathcurveto{\pgfqpoint{5.597cm}{5.349cm}}{\pgfqpoint{5.614cm}{5.389cm}}{\pgfqpoint{5.654cm}{5.453cm}}
            \pgfpathcurveto{\pgfqpoint{5.693cm}{5.516cm}}{\pgfqpoint{5.755cm}{5.603cm}}{\pgfqpoint{5.803cm}{5.685cm}}
            \pgfpathcurveto{\pgfqpoint{5.851cm}{5.767cm}}{\pgfqpoint{5.884cm}{5.845cm}}{\pgfqpoint{5.91cm}{5.924cm}}
            \pgfpathcurveto{\pgfqpoint{5.936cm}{6.002cm}}{\pgfqpoint{5.953cm}{6.082cm}}{\pgfqpoint{5.964cm}{6.162cm}}
            \pgfpathcurveto{\pgfqpoint{5.975cm}{6.243cm}}{\pgfqpoint{5.978cm}{6.324cm}}{\pgfqpoint{5.971cm}{6.401cm}}
            \pgfpathcurveto{\pgfqpoint{5.964cm}{6.477cm}}{\pgfqpoint{5.946cm}{6.548cm}}{\pgfqpoint{5.925cm}{6.605cm}}
            \pgfpathcurveto{\pgfqpoint{5.904cm}{6.661cm}}{\pgfqpoint{5.88cm}{6.703cm}}{\pgfqpoint{5.847cm}{6.725cm}}
            \pgfpathcurveto{\pgfqpoint{5.813cm}{6.747cm}}{\pgfqpoint{5.77cm}{6.749cm}}{\pgfqpoint{5.727cm}{6.751cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{3.805cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{4.326cm}{6.678cm}}{\pgfqpoint{4.967cm}{6.803cm}}{\pgfqpoint{5.727cm}{6.751cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.54mm}
            \definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.277cm}}
            \pgfpathlineto{\pgfqpoint{3.802cm}{2.785cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{1.205cm}{5.317cm}}
            \pgfpathcurveto{\pgfqpoint{1.383cm}{5.996cm}}{\pgfqpoint{2.233cm}{6.346cm}}{\pgfqpoint{3.757cm}{6.369cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{1.205cm}{5.313cm}}
            \pgfpathcurveto{\pgfqpoint{1.202cm}{5.242cm}}{\pgfqpoint{1.198cm}{5.17cm}}{\pgfqpoint{1.206cm}{5.089cm}}
            \pgfpathcurveto{\pgfqpoint{1.213cm}{5.007cm}}{\pgfqpoint{1.23cm}{4.915cm}}{\pgfqpoint{1.259cm}{4.832cm}}
            \pgfpathcurveto{\pgfqpoint{1.287cm}{4.749cm}}{\pgfqpoint{1.326cm}{4.674cm}}{\pgfqpoint{1.372cm}{4.605cm}}
            \pgfpathcurveto{\pgfqpoint{1.418cm}{4.536cm}}{\pgfqpoint{1.471cm}{4.473cm}}{\pgfqpoint{1.551cm}{4.411cm}}
            \pgfpathcurveto{\pgfqpoint{1.63cm}{4.349cm}}{\pgfqpoint{1.736cm}{4.289cm}}{\pgfqpoint{1.858cm}{4.241cm}}
            \pgfpathcurveto{\pgfqpoint{1.98cm}{4.193cm}}{\pgfqpoint{2.118cm}{4.158cm}}{\pgfqpoint{2.232cm}{4.131cm}}
            \pgfpathcurveto{\pgfqpoint{2.345cm}{4.105cm}}{\pgfqpoint{2.433cm}{4.088cm}}{\pgfqpoint{2.529cm}{4.073cm}}
            \pgfpathcurveto{\pgfqpoint{2.624cm}{4.059cm}}{\pgfqpoint{2.727cm}{4.048cm}}{\pgfqpoint{2.831cm}{4.05cm}}
            \pgfpathcurveto{\pgfqpoint{2.936cm}{4.052cm}}{\pgfqpoint{3.042cm}{4.066cm}}{\pgfqpoint{3.148cm}{4.083cm}}
            \pgfpathcurveto{\pgfqpoint{3.254cm}{4.101cm}}{\pgfqpoint{3.36cm}{4.122cm}}{\pgfqpoint{3.467cm}{4.151cm}}
            \pgfpathcurveto{\pgfqpoint{3.574cm}{4.18cm}}{\pgfqpoint{3.682cm}{4.217cm}}{\pgfqpoint{3.79cm}{4.253cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.805cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.59cm}{6.392cm}}{\pgfqpoint{3.376cm}{6.408cm}}{\pgfqpoint{3.194cm}{6.422cm}}
            \pgfpathcurveto{\pgfqpoint{3.013cm}{6.435cm}}{\pgfqpoint{2.864cm}{6.445cm}}{\pgfqpoint{2.689cm}{6.44cm}}
            \pgfpathcurveto{\pgfqpoint{2.514cm}{6.435cm}}{\pgfqpoint{2.312cm}{6.414cm}}{\pgfqpoint{2.139cm}{6.382cm}}
            \pgfpathcurveto{\pgfqpoint{1.965cm}{6.35cm}}{\pgfqpoint{1.82cm}{6.307cm}}{\pgfqpoint{1.688cm}{6.249cm}}
            \pgfpathcurveto{\pgfqpoint{1.555cm}{6.191cm}}{\pgfqpoint{1.435cm}{6.116cm}}{\pgfqpoint{1.332cm}{6.039cm}}
            \pgfpathcurveto{\pgfqpoint{1.23cm}{5.961cm}}{\pgfqpoint{1.145cm}{5.879cm}}{\pgfqpoint{1.07cm}{5.793cm}}
            \pgfpathcurveto{\pgfqpoint{0.996cm}{5.706cm}}{\pgfqpoint{0.932cm}{5.614cm}}{\pgfqpoint{0.881cm}{5.51cm}}
            \pgfpathcurveto{\pgfqpoint{0.83cm}{5.405cm}}{\pgfqpoint{0.791cm}{5.289cm}}{\pgfqpoint{0.791cm}{5.159cm}}
            \pgfpathcurveto{\pgfqpoint{0.791cm}{5.03cm}}{\pgfqpoint{0.83cm}{4.889cm}}{\pgfqpoint{0.883cm}{4.753cm}}
            \pgfpathcurveto{\pgfqpoint{0.936cm}{4.616cm}}{\pgfqpoint{1.003cm}{4.485cm}}{\pgfqpoint{1.072cm}{4.367cm}}
            \pgfpathcurveto{\pgfqpoint{1.141cm}{4.248cm}}{\pgfqpoint{1.212cm}{4.142cm}}{\pgfqpoint{1.307cm}{4.027cm}}
            \pgfpathcurveto{\pgfqpoint{1.403cm}{3.912cm}}{\pgfqpoint{1.523cm}{3.789cm}}{\pgfqpoint{1.63cm}{3.675cm}}
            \pgfpathcurveto{\pgfqpoint{1.737cm}{3.562cm}}{\pgfqpoint{1.831cm}{3.459cm}}{\pgfqpoint{1.919cm}{3.366cm}}
            \pgfpathcurveto{\pgfqpoint{2.007cm}{3.273cm}}{\pgfqpoint{2.09cm}{3.19cm}}{\pgfqpoint{2.175cm}{3.117cm}}
            \pgfpathcurveto{\pgfqpoint{2.26cm}{3.045cm}}{\pgfqpoint{2.347cm}{2.983cm}}{\pgfqpoint{2.422cm}{2.934cm}}
            \pgfpathcurveto{\pgfqpoint{2.496cm}{2.885cm}}{\pgfqpoint{2.558cm}{2.849cm}}{\pgfqpoint{2.615cm}{2.823cm}}
            \pgfpathcurveto{\pgfqpoint{2.673cm}{2.796cm}}{\pgfqpoint{2.726cm}{2.779cm}}{\pgfqpoint{2.776cm}{2.759cm}}
            \pgfpathcurveto{\pgfqpoint{2.825cm}{2.738cm}}{\pgfqpoint{2.872cm}{2.714cm}}{\pgfqpoint{2.902cm}{2.716cm}}
            \pgfpathcurveto{\pgfqpoint{2.932cm}{2.718cm}}{\pgfqpoint{2.946cm}{2.745cm}}{\pgfqpoint{2.96cm}{2.773cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfpathmoveto{\pgfqpoint{2.938cm}{2.736cm}}
            \pgfpathcurveto{\pgfqpoint{2.959cm}{2.773cm}}{\pgfqpoint{2.981cm}{2.81cm}}{\pgfqpoint{3.009cm}{2.85cm}}
            \pgfpathcurveto{\pgfqpoint{3.038cm}{2.889cm}}{\pgfqpoint{3.074cm}{2.931cm}}{\pgfqpoint{3.118cm}{2.965cm}}
            \pgfpathcurveto{\pgfqpoint{3.162cm}{3cm}}{\pgfqpoint{3.215cm}{3.027cm}}{\pgfqpoint{3.261cm}{3.046cm}}
            \pgfpathcurveto{\pgfqpoint{3.308cm}{3.064cm}}{\pgfqpoint{3.349cm}{3.074cm}}{\pgfqpoint{3.388cm}{3.076cm}}
            \pgfpathcurveto{\pgfqpoint{3.426cm}{3.078cm}}{\pgfqpoint{3.463cm}{3.072cm}}{\pgfqpoint{3.51cm}{3.055cm}}
            \pgfpathcurveto{\pgfqpoint{3.557cm}{3.038cm}}{\pgfqpoint{3.614cm}{3.009cm}}{\pgfqpoint{3.656cm}{2.978cm}}
            \pgfpathcurveto{\pgfqpoint{3.699cm}{2.947cm}}{\pgfqpoint{3.727cm}{2.913cm}}{\pgfqpoint{3.749cm}{2.882cm}}
            \pgfpathcurveto{\pgfqpoint{3.771cm}{2.852cm}}{\pgfqpoint{3.787cm}{2.824cm}}{\pgfqpoint{3.802cm}{2.797cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.809cm}{6.385cm}}
            \pgfpathcurveto{\pgfqpoint{3.561cm}{6.437cm}}{\pgfqpoint{3.313cm}{6.489cm}}{\pgfqpoint{3.099cm}{6.52cm}}
            \pgfpathcurveto{\pgfqpoint{2.885cm}{6.552cm}}{\pgfqpoint{2.705cm}{6.562cm}}{\pgfqpoint{2.531cm}{6.557cm}}
            \pgfpathcurveto{\pgfqpoint{2.358cm}{6.552cm}}{\pgfqpoint{2.192cm}{6.53cm}}{\pgfqpoint{2.05cm}{6.502cm}}
            \pgfpathcurveto{\pgfqpoint{1.909cm}{6.474cm}}{\pgfqpoint{1.792cm}{6.438cm}}{\pgfqpoint{1.681cm}{6.392cm}}
            \pgfpathcurveto{\pgfqpoint{1.569cm}{6.346cm}}{\pgfqpoint{1.463cm}{6.29cm}}{\pgfqpoint{1.366cm}{6.228cm}}
            \pgfpathcurveto{\pgfqpoint{1.268cm}{6.166cm}}{\pgfqpoint{1.18cm}{6.099cm}}{\pgfqpoint{1.102cm}{6.023cm}}
            \pgfpathcurveto{\pgfqpoint{1.024cm}{5.947cm}}{\pgfqpoint{0.957cm}{5.862cm}}{\pgfqpoint{0.888cm}{5.77cm}}
            \pgfpathcurveto{\pgfqpoint{0.819cm}{5.678cm}}{\pgfqpoint{0.748cm}{5.579cm}}{\pgfqpoint{0.708cm}{5.476cm}}
            \pgfpathcurveto{\pgfqpoint{0.667cm}{5.373cm}}{\pgfqpoint{0.656cm}{5.267cm}}{\pgfqpoint{0.664cm}{5.145cm}}
            \pgfpathcurveto{\pgfqpoint{0.671cm}{5.023cm}}{\pgfqpoint{0.695cm}{4.885cm}}{\pgfqpoint{0.738cm}{4.751cm}}
            \pgfpathcurveto{\pgfqpoint{0.78cm}{4.616cm}}{\pgfqpoint{0.84cm}{4.485cm}}{\pgfqpoint{0.906cm}{4.367cm}}
            \pgfpathcurveto{\pgfqpoint{0.971cm}{4.248cm}}{\pgfqpoint{1.042cm}{4.142cm}}{\pgfqpoint{1.136cm}{4.011cm}}
            \pgfpathcurveto{\pgfqpoint{1.23cm}{3.88cm}}{\pgfqpoint{1.346cm}{3.725cm}}{\pgfqpoint{1.447cm}{3.597cm}}
            \pgfpathcurveto{\pgfqpoint{1.548cm}{3.47cm}}{\pgfqpoint{1.633cm}{3.371cm}}{\pgfqpoint{1.744cm}{3.256cm}}
            \pgfpathcurveto{\pgfqpoint{1.856cm}{3.141cm}}{\pgfqpoint{1.994cm}{3.01cm}}{\pgfqpoint{2.112cm}{2.913cm}}
            \pgfpathcurveto{\pgfqpoint{2.231cm}{2.816cm}}{\pgfqpoint{2.33cm}{2.752cm}}{\pgfqpoint{2.397cm}{2.711cm}}
            \pgfpathcurveto{\pgfqpoint{2.464cm}{2.671cm}}{\pgfqpoint{2.5cm}{2.653cm}}{\pgfqpoint{2.533cm}{2.64cm}}
            \pgfpathcurveto{\pgfqpoint{2.566cm}{2.627cm}}{\pgfqpoint{2.597cm}{2.619cm}}{\pgfqpoint{2.622cm}{2.618cm}}
            \pgfpathcurveto{\pgfqpoint{2.647cm}{2.617cm}}{\pgfqpoint{2.666cm}{2.623cm}}{\pgfqpoint{2.679cm}{2.631cm}}
            \pgfpathcurveto{\pgfqpoint{2.692cm}{2.64cm}}{\pgfqpoint{2.7cm}{2.651cm}}{\pgfqpoint{2.707cm}{2.662cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{2.707cm}{2.662cm}}
            \pgfpathcurveto{\pgfqpoint{2.718cm}{2.679cm}}{\pgfqpoint{2.729cm}{2.697cm}}{\pgfqpoint{2.744cm}{2.724cm}}
            \pgfpathcurveto{\pgfqpoint{2.759cm}{2.752cm}}{\pgfqpoint{2.778cm}{2.789cm}}{\pgfqpoint{2.815cm}{2.864cm}}
            \pgfpathcurveto{\pgfqpoint{2.851cm}{2.939cm}}{\pgfqpoint{2.904cm}{3.053cm}}{\pgfqpoint{2.947cm}{3.14cm}}
            \pgfpathcurveto{\pgfqpoint{2.991cm}{3.228cm}}{\pgfqpoint{3.024cm}{3.29cm}}{\pgfqpoint{3.07cm}{3.363cm}}
            \pgfpathcurveto{\pgfqpoint{3.116cm}{3.436cm}}{\pgfqpoint{3.175cm}{3.521cm}}{\pgfqpoint{3.23cm}{3.601cm}}
            \pgfpathcurveto{\pgfqpoint{3.286cm}{3.681cm}}{\pgfqpoint{3.339cm}{3.755cm}}{\pgfqpoint{3.392cm}{3.821cm}}
            \pgfpathcurveto{\pgfqpoint{3.445cm}{3.888cm}}{\pgfqpoint{3.498cm}{3.946cm}}{\pgfqpoint{3.559cm}{4.017cm}}
            \pgfpathcurveto{\pgfqpoint{3.619cm}{4.087cm}}{\pgfqpoint{3.687cm}{4.171cm}}{\pgfqpoint{3.754cm}{4.254cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{3.805cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{3.6cm}{6.474cm}}{\pgfqpoint{3.395cm}{6.571cm}}{\pgfqpoint{3.236cm}{6.632cm}}
            \pgfpathcurveto{\pgfqpoint{3.077cm}{6.693cm}}{\pgfqpoint{2.964cm}{6.718cm}}{\pgfqpoint{2.838cm}{6.73cm}}
            \pgfpathcurveto{\pgfqpoint{2.713cm}{6.743cm}}{\pgfqpoint{2.575cm}{6.743cm}}{\pgfqpoint{2.426cm}{6.734cm}}
            \pgfpathcurveto{\pgfqpoint{2.278cm}{6.725cm}}{\pgfqpoint{2.118cm}{6.707cm}}{\pgfqpoint{1.975cm}{6.681cm}}
            \pgfpathcurveto{\pgfqpoint{1.832cm}{6.654cm}}{\pgfqpoint{1.705cm}{6.619cm}}{\pgfqpoint{1.582cm}{6.569cm}}
            \pgfpathcurveto{\pgfqpoint{1.46cm}{6.52cm}}{\pgfqpoint{1.344cm}{6.456cm}}{\pgfqpoint{1.241cm}{6.387cm}}
            \pgfpathcurveto{\pgfqpoint{1.138cm}{6.318cm}}{\pgfqpoint{1.05cm}{6.244cm}}{\pgfqpoint{0.956cm}{6.157cm}}
            \pgfpathcurveto{\pgfqpoint{0.863cm}{6.07cm}}{\pgfqpoint{0.763cm}{5.971cm}}{\pgfqpoint{0.686cm}{5.872cm}}
            \pgfpathcurveto{\pgfqpoint{0.608cm}{5.773cm}}{\pgfqpoint{0.551cm}{5.674cm}}{\pgfqpoint{0.514cm}{5.557cm}}
            \pgfpathcurveto{\pgfqpoint{0.477cm}{5.441cm}}{\pgfqpoint{0.459cm}{5.306cm}}{\pgfqpoint{0.456cm}{5.175cm}}
            \pgfpathcurveto{\pgfqpoint{0.452cm}{5.044cm}}{\pgfqpoint{0.463cm}{4.917cm}}{\pgfqpoint{0.498cm}{4.768cm}}
            \pgfpathcurveto{\pgfqpoint{0.534cm}{4.62cm}}{\pgfqpoint{0.594cm}{4.45cm}}{\pgfqpoint{0.65cm}{4.312cm}}
            \pgfpathcurveto{\pgfqpoint{0.707cm}{4.174cm}}{\pgfqpoint{0.76cm}{4.068cm}}{\pgfqpoint{0.831cm}{3.912cm}}
            \pgfpathcurveto{\pgfqpoint{0.901cm}{3.757cm}}{\pgfqpoint{0.99cm}{3.551cm}}{\pgfqpoint{1.036cm}{3.329cm}}
            \pgfpathcurveto{\pgfqpoint{1.082cm}{3.106cm}}{\pgfqpoint{1.085cm}{2.865cm}}{\pgfqpoint{1.08cm}{2.655cm}}
            \pgfpathcurveto{\pgfqpoint{1.075cm}{2.444cm}}{\pgfqpoint{1.061cm}{2.264cm}}{\pgfqpoint{1.084cm}{2.094cm}}
            \pgfpathcurveto{\pgfqpoint{1.107cm}{1.924cm}}{\pgfqpoint{1.167cm}{1.765cm}}{\pgfqpoint{1.264cm}{1.622cm}}
            \pgfpathcurveto{\pgfqpoint{1.361cm}{1.478cm}}{\pgfqpoint{1.496cm}{1.351cm}}{\pgfqpoint{1.641cm}{1.252cm}}
            \pgfpathcurveto{\pgfqpoint{1.786cm}{1.153cm}}{\pgfqpoint{1.942cm}{1.082cm}}{\pgfqpoint{2.124cm}{1.024cm}}
            \pgfpathcurveto{\pgfqpoint{2.306cm}{0.965cm}}{\pgfqpoint{2.515cm}{0.919cm}}{\pgfqpoint{2.736cm}{0.879cm}}
            \pgfpathcurveto{\pgfqpoint{2.957cm}{0.838cm}}{\pgfqpoint{3.19cm}{0.803cm}}{\pgfqpoint{3.396cm}{0.781cm}}
            \pgfpathcurveto{\pgfqpoint{3.601cm}{0.76cm}}{\pgfqpoint{3.778cm}{0.753cm}}{\pgfqpoint{3.978cm}{0.755cm}}
            \pgfpathcurveto{\pgfqpoint{4.177cm}{0.757cm}}{\pgfqpoint{4.4cm}{0.767cm}}{\pgfqpoint{4.634cm}{0.795cm}}
            \pgfpathcurveto{\pgfqpoint{4.867cm}{0.824cm}}{\pgfqpoint{5.111cm}{0.87cm}}{\pgfqpoint{5.341cm}{0.951cm}}
            \pgfpathcurveto{\pgfqpoint{5.571cm}{1.032cm}}{\pgfqpoint{5.787cm}{1.149cm}}{\pgfqpoint{5.945cm}{1.273cm}}
            \pgfpathcurveto{\pgfqpoint{6.102cm}{1.397cm}}{\pgfqpoint{6.201cm}{1.528cm}}{\pgfqpoint{6.256cm}{1.66cm}}
            \pgfpathcurveto{\pgfqpoint{6.311cm}{1.793cm}}{\pgfqpoint{6.321cm}{1.928cm}}{\pgfqpoint{6.3cm}{2.057cm}}
            \pgfpathcurveto{\pgfqpoint{6.279cm}{2.186cm}}{\pgfqpoint{6.226cm}{2.31cm}}{\pgfqpoint{6.16cm}{2.414cm}}
            \pgfpathcurveto{\pgfqpoint{6.095cm}{2.518cm}}{\pgfqpoint{6.017cm}{2.603cm}}{\pgfqpoint{5.932cm}{2.667cm}}
            \pgfpathcurveto{\pgfqpoint{5.847cm}{2.731cm}}{\pgfqpoint{5.755cm}{2.773cm}}{\pgfqpoint{5.66cm}{2.805cm}}
            \pgfpathcurveto{\pgfqpoint{5.564cm}{2.837cm}}{\pgfqpoint{5.465cm}{2.858cm}}{\pgfqpoint{5.357cm}{2.872cm}}
            \pgfpathcurveto{\pgfqpoint{5.249cm}{2.886cm}}{\pgfqpoint{5.133cm}{2.893cm}}{\pgfqpoint{5.074cm}{2.897cm}}
            \pgfpathcurveto{\pgfqpoint{5.016cm}{2.9cm}}{\pgfqpoint{5.016cm}{2.9cm}}{\pgfqpoint{4.993cm}{2.899cm}}
            \pgfpathcurveto{\pgfqpoint{4.97cm}{2.898cm}}{\pgfqpoint{4.924cm}{2.895cm}}{\pgfqpoint{4.877cm}{2.893cm}}
            \pgfpathcurveto{\pgfqpoint{4.83cm}{2.89cm}}{\pgfqpoint{4.782cm}{2.887cm}}{\pgfqpoint{4.722cm}{2.883cm}}
            \pgfpathcurveto{\pgfqpoint{4.662cm}{2.878cm}}{\pgfqpoint{4.59cm}{2.872cm}}{\pgfqpoint{4.52cm}{2.866cm}}
            \pgfpathcurveto{\pgfqpoint{4.45cm}{2.86cm}}{\pgfqpoint{4.383cm}{2.854cm}}{\pgfqpoint{4.273cm}{2.841cm}}
            \pgfpathcurveto{\pgfqpoint{4.164cm}{2.828cm}}{\pgfqpoint{4.012cm}{2.809cm}}{\pgfqpoint{3.861cm}{2.79cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.281cm}}
            \pgfpathcurveto{\pgfqpoint{3.313cm}{4.088cm}}{\pgfqpoint{2.837cm}{3.895cm}}{\pgfqpoint{2.497cm}{3.745cm}}
            \pgfpathcurveto{\pgfqpoint{2.158cm}{3.596cm}}{\pgfqpoint{1.957cm}{3.49cm}}{\pgfqpoint{1.792cm}{3.378cm}}
            \pgfpathcurveto{\pgfqpoint{1.628cm}{3.267cm}}{\pgfqpoint{1.5cm}{3.15cm}}{\pgfqpoint{1.366cm}{3.021cm}}
            \pgfpathcurveto{\pgfqpoint{1.231cm}{2.892cm}}{\pgfqpoint{1.09cm}{2.75cm}}{\pgfqpoint{1cm}{2.568cm}}
            \pgfpathcurveto{\pgfqpoint{0.909cm}{2.386cm}}{\pgfqpoint{0.87cm}{2.163cm}}{\pgfqpoint{0.893cm}{1.956cm}}
            \pgfpathcurveto{\pgfqpoint{0.916cm}{1.749cm}}{\pgfqpoint{1.001cm}{1.558cm}}{\pgfqpoint{1.132cm}{1.361cm}}
            \pgfpathcurveto{\pgfqpoint{1.263cm}{1.165cm}}{\pgfqpoint{1.44cm}{0.963cm}}{\pgfqpoint{1.73cm}{0.81cm}}
            \pgfpathcurveto{\pgfqpoint{2.02cm}{0.656cm}}{\pgfqpoint{2.424cm}{0.55cm}}{\pgfqpoint{2.8cm}{0.484cm}}
            \pgfpathcurveto{\pgfqpoint{3.177cm}{0.419cm}}{\pgfqpoint{3.527cm}{0.394cm}}{\pgfqpoint{3.848cm}{0.392cm}}
            \pgfpathcurveto{\pgfqpoint{4.168cm}{0.39cm}}{\pgfqpoint{4.458cm}{0.412cm}}{\pgfqpoint{4.794cm}{0.473cm}}
            \pgfpathcurveto{\pgfqpoint{5.13cm}{0.535cm}}{\pgfqpoint{5.512cm}{0.638cm}}{\pgfqpoint{5.813cm}{0.785cm}}
            \pgfpathcurveto{\pgfqpoint{6.114cm}{0.932cm}}{\pgfqpoint{6.333cm}{1.123cm}}{\pgfqpoint{6.49cm}{1.338cm}}
            \pgfpathcurveto{\pgfqpoint{6.648cm}{1.554cm}}{\pgfqpoint{6.743cm}{1.795cm}}{\pgfqpoint{6.807cm}{2.027cm}}
            \pgfpathcurveto{\pgfqpoint{6.871cm}{2.258cm}}{\pgfqpoint{6.903cm}{2.481cm}}{\pgfqpoint{6.923cm}{2.669cm}}
            \pgfpathcurveto{\pgfqpoint{6.943cm}{2.856cm}}{\pgfqpoint{6.951cm}{3.008cm}}{\pgfqpoint{6.959cm}{3.16cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfpathmoveto{\pgfqpoint{6.959cm}{3.16cm}}
            \pgfpathcurveto{\pgfqpoint{6.949cm}{3.204cm}}{\pgfqpoint{6.939cm}{3.247cm}}{\pgfqpoint{6.924cm}{3.285cm}}
            \pgfpathcurveto{\pgfqpoint{6.91cm}{3.323cm}}{\pgfqpoint{6.89cm}{3.356cm}}{\pgfqpoint{6.869cm}{3.4cm}}
            \pgfpathcurveto{\pgfqpoint{6.849cm}{3.443cm}}{\pgfqpoint{6.826cm}{3.498cm}}{\pgfqpoint{6.806cm}{3.557cm}}
            \pgfpathcurveto{\pgfqpoint{6.785cm}{3.616cm}}{\pgfqpoint{6.765cm}{3.679cm}}{\pgfqpoint{6.735cm}{3.802cm}}
            \pgfpathcurveto{\pgfqpoint{6.705cm}{3.926cm}}{\pgfqpoint{6.665cm}{4.109cm}}{\pgfqpoint{6.651cm}{4.262cm}}
            \pgfpathcurveto{\pgfqpoint{6.638cm}{4.414cm}}{\pgfqpoint{6.652cm}{4.534cm}}{\pgfqpoint{6.65cm}{4.67cm}}
            \pgfpathcurveto{\pgfqpoint{6.649cm}{4.806cm}}{\pgfqpoint{6.631cm}{4.959cm}}{\pgfqpoint{6.589cm}{5.102cm}}
            \pgfpathcurveto{\pgfqpoint{6.546cm}{5.245cm}}{\pgfqpoint{6.479cm}{5.38cm}}{\pgfqpoint{6.376cm}{5.486cm}}
            \pgfpathcurveto{\pgfqpoint{6.274cm}{5.592cm}}{\pgfqpoint{6.136cm}{5.67cm}}{\pgfqpoint{5.977cm}{5.721cm}}
            \pgfpathcurveto{\pgfqpoint{5.817cm}{5.772cm}}{\pgfqpoint{5.637cm}{5.797cm}}{\pgfqpoint{5.517cm}{5.786cm}}
            \pgfpathcurveto{\pgfqpoint{5.396cm}{5.776cm}}{\pgfqpoint{5.336cm}{5.73cm}}{\pgfqpoint{5.295cm}{5.698cm}}
            \pgfpathcurveto{\pgfqpoint{5.255cm}{5.666cm}}{\pgfqpoint{5.234cm}{5.648cm}}{\pgfqpoint{5.208cm}{5.633cm}}
            \pgfpathcurveto{\pgfqpoint{5.181cm}{5.617cm}}{\pgfqpoint{5.151cm}{5.603cm}}{\pgfqpoint{5.12cm}{5.59cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{5.164cm}{5.61cm}}
            \pgfpathcurveto{\pgfqpoint{5.133cm}{5.609cm}}{\pgfqpoint{5.102cm}{5.609cm}}{\pgfqpoint{5.077cm}{5.619cm}}
            \pgfpathcurveto{\pgfqpoint{5.052cm}{5.63cm}}{\pgfqpoint{5.034cm}{5.652cm}}{\pgfqpoint{5.036cm}{5.685cm}}
            \pgfpathcurveto{\pgfqpoint{5.037cm}{5.719cm}}{\pgfqpoint{5.058cm}{5.765cm}}{\pgfqpoint{5.083cm}{5.824cm}}
            \pgfpathcurveto{\pgfqpoint{5.108cm}{5.882cm}}{\pgfqpoint{5.136cm}{5.953cm}}{\pgfqpoint{5.165cm}{6.03cm}}
            \pgfpathcurveto{\pgfqpoint{5.195cm}{6.107cm}}{\pgfqpoint{5.225cm}{6.19cm}}{\pgfqpoint{5.242cm}{6.265cm}}
            \pgfpathcurveto{\pgfqpoint{5.26cm}{6.34cm}}{\pgfqpoint{5.265cm}{6.407cm}}{\pgfqpoint{5.271cm}{6.48cm}}
            \pgfpathcurveto{\pgfqpoint{5.276cm}{6.552cm}}{\pgfqpoint{5.281cm}{6.63cm}}{\pgfqpoint{5.279cm}{6.69cm}}
            \pgfpathcurveto{\pgfqpoint{5.276cm}{6.751cm}}{\pgfqpoint{5.265cm}{6.793cm}}{\pgfqpoint{5.248cm}{6.831cm}}
            \pgfpathcurveto{\pgfqpoint{5.231cm}{6.869cm}}{\pgfqpoint{5.208cm}{6.904cm}}{\pgfqpoint{5.185cm}{6.918cm}}
            \pgfpathcurveto{\pgfqpoint{5.162cm}{6.932cm}}{\pgfqpoint{5.139cm}{6.926cm}}{\pgfqpoint{5.117cm}{6.92cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{3.785cm}{6.377cm}}
            \pgfpathcurveto{\pgfqpoint{4.12cm}{6.654cm}}{\pgfqpoint{4.564cm}{6.835cm}}{\pgfqpoint{5.117cm}{6.92cm}}
            \pgfusepath{stroke}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.376cm}}
            \pgfpathcurveto{\pgfqpoint{3.844cm}{4.376cm}}{\pgfqpoint{3.889cm}{4.332cm}}{\pgfqpoint{3.889cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.889cm}{4.222cm}}{\pgfqpoint{3.844cm}{4.178cm}}{\pgfqpoint{3.79cm}{4.178cm}}
            \pgfpathcurveto{\pgfqpoint{3.735cm}{4.178cm}}{\pgfqpoint{3.691cm}{4.222cm}}{\pgfqpoint{3.691cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.691cm}{4.332cm}}{\pgfqpoint{3.735cm}{4.376cm}}{\pgfqpoint{3.79cm}{4.376cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{4.376cm}}
            \pgfpathcurveto{\pgfqpoint{3.844cm}{4.376cm}}{\pgfqpoint{3.889cm}{4.332cm}}{\pgfqpoint{3.889cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.889cm}{4.222cm}}{\pgfqpoint{3.844cm}{4.178cm}}{\pgfqpoint{3.79cm}{4.178cm}}
            \pgfpathcurveto{\pgfqpoint{3.735cm}{4.178cm}}{\pgfqpoint{3.691cm}{4.222cm}}{\pgfqpoint{3.691cm}{4.277cm}}
            \pgfpathcurveto{\pgfqpoint{3.691cm}{4.332cm}}{\pgfqpoint{3.735cm}{4.376cm}}{\pgfqpoint{3.79cm}{4.376cm}}
            \pgfpathclose
            \pgfusepath{stroke}
            \pgfpathmoveto{\pgfqpoint{3.841cm}{2.556cm}}
            \pgfpathlineto{\pgfqpoint{3.877cm}{2.502cm}}
            \pgfpathcurveto{\pgfqpoint{3.887cm}{2.487cm}}{\pgfqpoint{3.895cm}{2.477cm}}{\pgfqpoint{3.9cm}{2.474cm}}
            \pgfpathcurveto{\pgfqpoint{3.905cm}{2.47cm}}{\pgfqpoint{3.911cm}{2.467cm}}{\pgfqpoint{3.918cm}{2.467cm}}
            \pgfpathlineto{\pgfqpoint{3.918cm}{2.462cm}}
            \pgfpathlineto{\pgfqpoint{3.846cm}{2.462cm}}
            \pgfpathlineto{\pgfqpoint{3.846cm}{2.467cm}}
            \pgfpathcurveto{\pgfqpoint{3.851cm}{2.467cm}}{\pgfqpoint{3.854cm}{2.468cm}}{\pgfqpoint{3.857cm}{2.468cm}}
            \pgfpathcurveto{\pgfqpoint{3.858cm}{2.469cm}}{\pgfqpoint{3.86cm}{2.47cm}}{\pgfqpoint{3.861cm}{2.472cm}}
            \pgfpathcurveto{\pgfqpoint{3.862cm}{2.473cm}}{\pgfqpoint{3.863cm}{2.475cm}}{\pgfqpoint{3.863cm}{2.477cm}}
            \pgfpathcurveto{\pgfqpoint{3.863cm}{2.478cm}}{\pgfqpoint{3.862cm}{2.48cm}}{\pgfqpoint{3.861cm}{2.482cm}}
            \pgfpathcurveto{\pgfqpoint{3.861cm}{2.484cm}}{\pgfqpoint{3.859cm}{2.487cm}}{\pgfqpoint{3.855cm}{2.493cm}}
            \pgfpathlineto{\pgfqpoint{3.826cm}{2.536cm}}
            \pgfpathlineto{\pgfqpoint{3.791cm}{2.491cm}}
            \pgfpathcurveto{\pgfqpoint{3.787cm}{2.486cm}}{\pgfqpoint{3.785cm}{2.483cm}}{\pgfqpoint{3.784cm}{2.482cm}}
            \pgfpathcurveto{\pgfqpoint{3.784cm}{2.48cm}}{\pgfqpoint{3.783cm}{2.478cm}}{\pgfqpoint{3.783cm}{2.477cm}}
            \pgfpathcurveto{\pgfqpoint{3.783cm}{2.474cm}}{\pgfqpoint{3.784cm}{2.472cm}}{\pgfqpoint{3.786cm}{2.47cm}}
            \pgfpathcurveto{\pgfqpoint{3.789cm}{2.468cm}}{\pgfqpoint{3.793cm}{2.467cm}}{\pgfqpoint{3.799cm}{2.467cm}}
            \pgfpathlineto{\pgfqpoint{3.799cm}{2.462cm}}
            \pgfpathlineto{\pgfqpoint{3.74cm}{2.462cm}}
            \pgfpathlineto{\pgfqpoint{3.74cm}{2.467cm}}
            \pgfpathcurveto{\pgfqpoint{3.744cm}{2.467cm}}{\pgfqpoint{3.747cm}{2.468cm}}{\pgfqpoint{3.75cm}{2.47cm}}
            \pgfpathcurveto{\pgfqpoint{3.756cm}{2.472cm}}{\pgfqpoint{3.76cm}{2.475cm}}{\pgfqpoint{3.765cm}{2.478cm}}
            \pgfpathcurveto{\pgfqpoint{3.77cm}{2.482cm}}{\pgfqpoint{3.775cm}{2.488cm}}{\pgfqpoint{3.781cm}{2.495cm}}
            \pgfpathlineto{\pgfqpoint{3.82cm}{2.545cm}}
            \pgfpathlineto{\pgfqpoint{3.788cm}{2.594cm}}
            \pgfpathcurveto{\pgfqpoint{3.779cm}{2.607cm}}{\pgfqpoint{3.771cm}{2.616cm}}{\pgfqpoint{3.765cm}{2.62cm}}
            \pgfpathcurveto{\pgfqpoint{3.758cm}{2.624cm}}{\pgfqpoint{3.751cm}{2.626cm}}{\pgfqpoint{3.743cm}{2.626cm}}
            \pgfpathlineto{\pgfqpoint{3.743cm}{2.631cm}}
            \pgfpathlineto{\pgfqpoint{3.821cm}{2.631cm}}
            \pgfpathlineto{\pgfqpoint{3.821cm}{2.626cm}}
            \pgfpathcurveto{\pgfqpoint{3.814cm}{2.626cm}}{\pgfqpoint{3.81cm}{2.625cm}}{\pgfqpoint{3.807cm}{2.623cm}}
            \pgfpathcurveto{\pgfqpoint{3.805cm}{2.621cm}}{\pgfqpoint{3.804cm}{2.619cm}}{\pgfqpoint{3.804cm}{2.617cm}}
            \pgfpathcurveto{\pgfqpoint{3.804cm}{2.614cm}}{\pgfqpoint{3.806cm}{2.609cm}}{\pgfqpoint{3.81cm}{2.603cm}}
            \pgfpathlineto{\pgfqpoint{3.835cm}{2.565cm}}
            \pgfpathlineto{\pgfqpoint{3.865cm}{2.602cm}}
            \pgfpathcurveto{\pgfqpoint{3.869cm}{2.607cm}}{\pgfqpoint{3.871cm}{2.61cm}}{\pgfqpoint{3.871cm}{2.612cm}}
            \pgfpathcurveto{\pgfqpoint{3.872cm}{2.613cm}}{\pgfqpoint{3.873cm}{2.615cm}}{\pgfqpoint{3.873cm}{2.617cm}}
            \pgfpathcurveto{\pgfqpoint{3.873cm}{2.618cm}}{\pgfqpoint{3.872cm}{2.62cm}}{\pgfqpoint{3.871cm}{2.621cm}}
            \pgfpathcurveto{\pgfqpoint{3.87cm}{2.623cm}}{\pgfqpoint{3.868cm}{2.624cm}}{\pgfqpoint{3.866cm}{2.625cm}}
            \pgfpathcurveto{\pgfqpoint{3.864cm}{2.626cm}}{\pgfqpoint{3.861cm}{2.626cm}}{\pgfqpoint{3.855cm}{2.626cm}}
            \pgfpathlineto{\pgfqpoint{3.855cm}{2.631cm}}
            \pgfpathlineto{\pgfqpoint{3.914cm}{2.631cm}}
            \pgfpathlineto{\pgfqpoint{3.914cm}{2.626cm}}
            \pgfpathcurveto{\pgfqpoint{3.91cm}{2.626cm}}{\pgfqpoint{3.906cm}{2.625cm}}{\pgfqpoint{3.903cm}{2.624cm}}
            \pgfpathcurveto{\pgfqpoint{3.898cm}{2.622cm}}{\pgfqpoint{3.894cm}{2.62cm}}{\pgfqpoint{3.89cm}{2.616cm}}
            \pgfpathcurveto{\pgfqpoint{3.887cm}{2.613cm}}{\pgfqpoint{3.881cm}{2.607cm}}{\pgfqpoint{3.875cm}{2.598cm}}
            \pgfpathlineto{\pgfqpoint{3.841cm}{2.556cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{3.829cm}{6.722cm}}
            \pgfpathlineto{\pgfqpoint{3.888cm}{6.722cm}}
            \pgfpathlineto{\pgfqpoint{3.888cm}{6.717cm}}
            \pgfpathlineto{\pgfqpoint{3.885cm}{6.717cm}}
            \pgfpathcurveto{\pgfqpoint{3.882cm}{6.717cm}}{\pgfqpoint{3.879cm}{6.716cm}}{\pgfqpoint{3.875cm}{6.714cm}}
            \pgfpathcurveto{\pgfqpoint{3.871cm}{6.712cm}}{\pgfqpoint{3.867cm}{6.71cm}}{\pgfqpoint{3.864cm}{6.706cm}}
            \pgfpathcurveto{\pgfqpoint{3.861cm}{6.703cm}}{\pgfqpoint{3.856cm}{6.697cm}}{\pgfqpoint{3.851cm}{6.689cm}}
            \pgfpathlineto{\pgfqpoint{3.811cm}{6.625cm}}
            \pgfpathlineto{\pgfqpoint{3.811cm}{6.583cm}}
            \pgfpathcurveto{\pgfqpoint{3.811cm}{6.572cm}}{\pgfqpoint{3.812cm}{6.566cm}}{\pgfqpoint{3.814cm}{6.563cm}}
            \pgfpathcurveto{\pgfqpoint{3.818cm}{6.56cm}}{\pgfqpoint{3.823cm}{6.558cm}}{\pgfqpoint{3.83cm}{6.558cm}}
            \pgfpathlineto{\pgfqpoint{3.835cm}{6.558cm}}
            \pgfpathlineto{\pgfqpoint{3.835cm}{6.553cm}}
            \pgfpathlineto{\pgfqpoint{3.763cm}{6.553cm}}
            \pgfpathlineto{\pgfqpoint{3.763cm}{6.558cm}}
            \pgfpathlineto{\pgfqpoint{3.769cm}{6.558cm}}
            \pgfpathcurveto{\pgfqpoint{3.776cm}{6.558cm}}{\pgfqpoint{3.781cm}{6.56cm}}{\pgfqpoint{3.784cm}{6.564cm}}
            \pgfpathcurveto{\pgfqpoint{3.786cm}{6.567cm}}{\pgfqpoint{3.787cm}{6.573cm}}{\pgfqpoint{3.787cm}{6.583cm}}
            \pgfpathlineto{\pgfqpoint{3.787cm}{6.622cm}}
            \pgfpathlineto{\pgfqpoint{3.741cm}{6.693cm}}
            \pgfpathcurveto{\pgfqpoint{3.736cm}{6.701cm}}{\pgfqpoint{3.732cm}{6.707cm}}{\pgfqpoint{3.73cm}{6.709cm}}
            \pgfpathcurveto{\pgfqpoint{3.728cm}{6.711cm}}{\pgfqpoint{3.724cm}{6.713cm}}{\pgfqpoint{3.718cm}{6.716cm}}
            \pgfpathcurveto{\pgfqpoint{3.716cm}{6.717cm}}{\pgfqpoint{3.714cm}{6.717cm}}{\pgfqpoint{3.711cm}{6.717cm}}
            \pgfpathlineto{\pgfqpoint{3.711cm}{6.722cm}}
            \pgfpathlineto{\pgfqpoint{3.782cm}{6.722cm}}
            \pgfpathlineto{\pgfqpoint{3.782cm}{6.717cm}}
            \pgfpathlineto{\pgfqpoint{3.779cm}{6.717cm}}
            \pgfpathcurveto{\pgfqpoint{3.775cm}{6.717cm}}{\pgfqpoint{3.771cm}{6.716cm}}{\pgfqpoint{3.768cm}{6.714cm}}
            \pgfpathcurveto{\pgfqpoint{3.765cm}{6.713cm}}{\pgfqpoint{3.763cm}{6.71cm}}{\pgfqpoint{3.763cm}{6.706cm}}
            \pgfpathcurveto{\pgfqpoint{3.763cm}{6.703cm}}{\pgfqpoint{3.766cm}{6.698cm}}{\pgfqpoint{3.771cm}{6.69cm}}
            \pgfpathlineto{\pgfqpoint{3.805cm}{6.636cm}}
            \pgfpathlineto{\pgfqpoint{3.839cm}{6.688cm}}
            \pgfpathcurveto{\pgfqpoint{3.844cm}{6.696cm}}{\pgfqpoint{3.846cm}{6.701cm}}{\pgfqpoint{3.846cm}{6.705cm}}
            \pgfpathcurveto{\pgfqpoint{3.846cm}{6.707cm}}{\pgfqpoint{3.846cm}{6.71cm}}{\pgfqpoint{3.844cm}{6.711cm}}
            \pgfpathcurveto{\pgfqpoint{3.843cm}{6.713cm}}{\pgfqpoint{3.841cm}{6.715cm}}{\pgfqpoint{3.839cm}{6.716cm}}
            \pgfpathcurveto{\pgfqpoint{3.837cm}{6.717cm}}{\pgfqpoint{3.834cm}{6.717cm}}{\pgfqpoint{3.829cm}{6.717cm}}
            \pgfpathlineto{\pgfqpoint{3.829cm}{6.722cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{3.875cm}{4.607cm}}
            \pgfpathlineto{\pgfqpoint{3.764cm}{4.449cm}}
            \pgfpathlineto{\pgfqpoint{3.833cm}{4.449cm}}
            \pgfpathcurveto{\pgfqpoint{3.843cm}{4.449cm}}{\pgfqpoint{3.852cm}{4.451cm}}{\pgfqpoint{3.857cm}{4.456cm}}
            \pgfpathcurveto{\pgfqpoint{3.863cm}{4.461cm}}{\pgfqpoint{3.868cm}{4.47cm}}{\pgfqpoint{3.872cm}{4.484cm}}
            \pgfpathlineto{\pgfqpoint{3.876cm}{4.483cm}}
            \pgfpathlineto{\pgfqpoint{3.868cm}{4.439cm}}
            \pgfpathlineto{\pgfqpoint{3.732cm}{4.439cm}}
            \pgfpathlineto{\pgfqpoint{3.732cm}{4.443cm}}
            \pgfpathlineto{\pgfqpoint{3.839cm}{4.597cm}}
            \pgfpathlineto{\pgfqpoint{3.786cm}{4.597cm}}
            \pgfpathcurveto{\pgfqpoint{3.777cm}{4.597cm}}{\pgfqpoint{3.77cm}{4.596cm}}{\pgfqpoint{3.766cm}{4.594cm}}
            \pgfpathcurveto{\pgfqpoint{3.762cm}{4.592cm}}{\pgfqpoint{3.759cm}{4.589cm}}{\pgfqpoint{3.757cm}{4.586cm}}
            \pgfpathcurveto{\pgfqpoint{3.755cm}{4.582cm}}{\pgfqpoint{3.753cm}{4.575cm}}{\pgfqpoint{3.751cm}{4.565cm}}
            \pgfpathlineto{\pgfqpoint{3.747cm}{4.565cm}}
            \pgfpathlineto{\pgfqpoint{3.75cm}{4.607cm}}
            \pgfpathlineto{\pgfqpoint{3.875cm}{4.607cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{3.021cm}{2.614cm}}
            \pgfpathlineto{\pgfqpoint{3.025cm}{2.557cm}}
            \pgfpathlineto{\pgfqpoint{3.021cm}{2.557cm}}
            \pgfpathcurveto{\pgfqpoint{3.016cm}{2.574cm}}{\pgfqpoint{3.008cm}{2.587cm}}{\pgfqpoint{2.999cm}{2.594cm}}
            \pgfpathcurveto{\pgfqpoint{2.989cm}{2.602cm}}{\pgfqpoint{2.978cm}{2.605cm}}{\pgfqpoint{2.965cm}{2.605cm}}
            \pgfpathcurveto{\pgfqpoint{2.954cm}{2.605cm}}{\pgfqpoint{2.944cm}{2.603cm}}{\pgfqpoint{2.935cm}{2.597cm}}
            \pgfpathcurveto{\pgfqpoint{2.926cm}{2.591cm}}{\pgfqpoint{2.919cm}{2.582cm}}{\pgfqpoint{2.913cm}{2.57cm}}
            \pgfpathcurveto{\pgfqpoint{2.908cm}{2.557cm}}{\pgfqpoint{2.906cm}{2.542cm}}{\pgfqpoint{2.906cm}{2.523cm}}
            \pgfpathcurveto{\pgfqpoint{2.906cm}{2.508cm}}{\pgfqpoint{2.908cm}{2.495cm}}{\pgfqpoint{2.913cm}{2.484cm}}
            \pgfpathcurveto{\pgfqpoint{2.918cm}{2.473cm}}{\pgfqpoint{2.925cm}{2.464cm}}{\pgfqpoint{2.935cm}{2.458cm}}
            \pgfpathcurveto{\pgfqpoint{2.945cm}{2.452cm}}{\pgfqpoint{2.956cm}{2.449cm}}{\pgfqpoint{2.968cm}{2.449cm}}
            \pgfpathcurveto{\pgfqpoint{2.979cm}{2.449cm}}{\pgfqpoint{2.989cm}{2.452cm}}{\pgfqpoint{2.997cm}{2.456cm}}
            \pgfpathcurveto{\pgfqpoint{3.005cm}{2.461cm}}{\pgfqpoint{3.015cm}{2.47cm}}{\pgfqpoint{3.025cm}{2.484cm}}
            \pgfpathlineto{\pgfqpoint{3.028cm}{2.481cm}}
            \pgfpathcurveto{\pgfqpoint{3.02cm}{2.467cm}}{\pgfqpoint{3.01cm}{2.456cm}}{\pgfqpoint{2.999cm}{2.449cm}}
            \pgfpathcurveto{\pgfqpoint{2.988cm}{2.442cm}}{\pgfqpoint{2.974cm}{2.438cm}}{\pgfqpoint{2.959cm}{2.438cm}}
            \pgfpathcurveto{\pgfqpoint{2.931cm}{2.438cm}}{\pgfqpoint{2.91cm}{2.449cm}}{\pgfqpoint{2.894cm}{2.469cm}}
            \pgfpathcurveto{\pgfqpoint{2.883cm}{2.485cm}}{\pgfqpoint{2.877cm}{2.503cm}}{\pgfqpoint{2.877cm}{2.524cm}}
            \pgfpathcurveto{\pgfqpoint{2.877cm}{2.54cm}}{\pgfqpoint{2.881cm}{2.556cm}}{\pgfqpoint{2.889cm}{2.57cm}}
            \pgfpathcurveto{\pgfqpoint{2.896cm}{2.584cm}}{\pgfqpoint{2.906cm}{2.595cm}}{\pgfqpoint{2.919cm}{2.603cm}}
            \pgfpathcurveto{\pgfqpoint{2.933cm}{2.61cm}}{\pgfqpoint{2.947cm}{2.614cm}}{\pgfqpoint{2.963cm}{2.614cm}}
            \pgfpathcurveto{\pgfqpoint{2.975cm}{2.614cm}}{\pgfqpoint{2.987cm}{2.611cm}}{\pgfqpoint{2.998cm}{2.605cm}}
            \pgfpathcurveto{\pgfqpoint{3.002cm}{2.604cm}}{\pgfqpoint{3.004cm}{2.603cm}}{\pgfqpoint{3.006cm}{2.603cm}}
            \pgfpathcurveto{\pgfqpoint{3.008cm}{2.603cm}}{\pgfqpoint{3.01cm}{2.603cm}}{\pgfqpoint{3.012cm}{2.605cm}}
            \pgfpathcurveto{\pgfqpoint{3.014cm}{2.607cm}}{\pgfqpoint{3.015cm}{2.61cm}}{\pgfqpoint{3.016cm}{2.614cm}}
            \pgfpathlineto{\pgfqpoint{3.021cm}{2.614cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{2.544cm}{2.352cm}}
            \pgfpathlineto{\pgfqpoint{2.544cm}{2.356cm}}
            \pgfpathlineto{\pgfqpoint{2.551cm}{2.356cm}}
            \pgfpathcurveto{\pgfqpoint{2.558cm}{2.356cm}}{\pgfqpoint{2.563cm}{2.358cm}}{\pgfqpoint{2.566cm}{2.363cm}}
            \pgfpathcurveto{\pgfqpoint{2.567cm}{2.366cm}}{\pgfqpoint{2.568cm}{2.372cm}}{\pgfqpoint{2.568cm}{2.381cm}}
            \pgfpathlineto{\pgfqpoint{2.568cm}{2.49cm}}
            \pgfpathcurveto{\pgfqpoint{2.568cm}{2.501cm}}{\pgfqpoint{2.567cm}{2.507cm}}{\pgfqpoint{2.565cm}{2.51cm}}
            \pgfpathcurveto{\pgfqpoint{2.562cm}{2.514cm}}{\pgfqpoint{2.557cm}{2.515cm}}{\pgfqpoint{2.551cm}{2.515cm}}
            \pgfpathlineto{\pgfqpoint{2.544cm}{2.515cm}}
            \pgfpathlineto{\pgfqpoint{2.544cm}{2.52cm}}
            \pgfpathlineto{\pgfqpoint{2.613cm}{2.52cm}}
            \pgfpathcurveto{\pgfqpoint{2.638cm}{2.52cm}}{\pgfqpoint{2.657cm}{2.517cm}}{\pgfqpoint{2.67cm}{2.511cm}}
            \pgfpathcurveto{\pgfqpoint{2.683cm}{2.506cm}}{\pgfqpoint{2.694cm}{2.496cm}}{\pgfqpoint{2.702cm}{2.483cm}}
            \pgfpathcurveto{\pgfqpoint{2.71cm}{2.47cm}}{\pgfqpoint{2.714cm}{2.454cm}}{\pgfqpoint{2.714cm}{2.437cm}}
            \pgfpathcurveto{\pgfqpoint{2.714cm}{2.413cm}}{\pgfqpoint{2.707cm}{2.394cm}}{\pgfqpoint{2.692cm}{2.378cm}}
            \pgfpathcurveto{\pgfqpoint{2.676cm}{2.36cm}}{\pgfqpoint{2.652cm}{2.352cm}}{\pgfqpoint{2.619cm}{2.352cm}}
            \pgfpathlineto{\pgfqpoint{2.544cm}{2.352cm}}
            \pgfpathclose
            \pgfpathmoveto{\pgfqpoint{2.592cm}{2.364cm}}
            \pgfpathcurveto{\pgfqpoint{2.603cm}{2.362cm}}{\pgfqpoint{2.612cm}{2.361cm}}{\pgfqpoint{2.619cm}{2.361cm}}
            \pgfpathcurveto{\pgfqpoint{2.638cm}{2.361cm}}{\pgfqpoint{2.654cm}{2.367cm}}{\pgfqpoint{2.666cm}{2.381cm}}
            \pgfpathcurveto{\pgfqpoint{2.679cm}{2.394cm}}{\pgfqpoint{2.685cm}{2.413cm}}{\pgfqpoint{2.685cm}{2.436cm}}
            \pgfpathcurveto{\pgfqpoint{2.685cm}{2.459cm}}{\pgfqpoint{2.679cm}{2.477cm}}{\pgfqpoint{2.666cm}{2.491cm}}
            \pgfpathcurveto{\pgfqpoint{2.654cm}{2.504cm}}{\pgfqpoint{2.637cm}{2.511cm}}{\pgfqpoint{2.618cm}{2.511cm}}
            \pgfpathcurveto{\pgfqpoint{2.61cm}{2.511cm}}{\pgfqpoint{2.602cm}{2.509cm}}{\pgfqpoint{2.592cm}{2.507cm}}
            \pgfpathlineto{\pgfqpoint{2.592cm}{2.364cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{3.415cm}{7.311cm}}
            \pgfpathlineto{\pgfqpoint{3.415cm}{7.245cm}}
            \pgfpathlineto{\pgfqpoint{3.446cm}{7.245cm}}
            \pgfpathcurveto{\pgfqpoint{3.453cm}{7.245cm}}{\pgfqpoint{3.458cm}{7.246cm}}{\pgfqpoint{3.461cm}{7.249cm}}
            \pgfpathcurveto{\pgfqpoint{3.465cm}{7.252cm}}{\pgfqpoint{3.467cm}{7.258cm}}{\pgfqpoint{3.468cm}{7.268cm}}
            \pgfpathlineto{\pgfqpoint{3.473cm}{7.268cm}}
            \pgfpathlineto{\pgfqpoint{3.473cm}{7.21cm}}
            \pgfpathlineto{\pgfqpoint{3.468cm}{7.21cm}}
            \pgfpathcurveto{\pgfqpoint{3.468cm}{7.217cm}}{\pgfqpoint{3.467cm}{7.222cm}}{\pgfqpoint{3.465cm}{7.225cm}}
            \pgfpathcurveto{\pgfqpoint{3.464cm}{7.228cm}}{\pgfqpoint{3.462cm}{7.23cm}}{\pgfqpoint{3.459cm}{7.232cm}}
            \pgfpathcurveto{\pgfqpoint{3.456cm}{7.233cm}}{\pgfqpoint{3.452cm}{7.234cm}}{\pgfqpoint{3.446cm}{7.234cm}}
            \pgfpathlineto{\pgfqpoint{3.415cm}{7.234cm}}
            \pgfpathlineto{\pgfqpoint{3.415cm}{7.181cm}}
            \pgfpathcurveto{\pgfqpoint{3.415cm}{7.173cm}}{\pgfqpoint{3.416cm}{7.167cm}}{\pgfqpoint{3.417cm}{7.164cm}}
            \pgfpathcurveto{\pgfqpoint{3.418cm}{7.162cm}}{\pgfqpoint{3.42cm}{7.16cm}}{\pgfqpoint{3.422cm}{7.159cm}}
            \pgfpathcurveto{\pgfqpoint{3.426cm}{7.157cm}}{\pgfqpoint{3.43cm}{7.156cm}}{\pgfqpoint{3.434cm}{7.156cm}}
            \pgfpathlineto{\pgfqpoint{3.44cm}{7.156cm}}
            \pgfpathlineto{\pgfqpoint{3.44cm}{7.151cm}}
            \pgfpathlineto{\pgfqpoint{3.367cm}{7.151cm}}
            \pgfpathlineto{\pgfqpoint{3.367cm}{7.156cm}}
            \pgfpathlineto{\pgfqpoint{3.373cm}{7.156cm}}
            \pgfpathcurveto{\pgfqpoint{3.38cm}{7.156cm}}{\pgfqpoint{3.385cm}{7.158cm}}{\pgfqpoint{3.389cm}{7.162cm}}
            \pgfpathcurveto{\pgfqpoint{3.391cm}{7.165cm}}{\pgfqpoint{3.392cm}{7.171cm}}{\pgfqpoint{3.392cm}{7.181cm}}
            \pgfpathlineto{\pgfqpoint{3.392cm}{7.29cm}}
            \pgfpathcurveto{\pgfqpoint{3.392cm}{7.299cm}}{\pgfqpoint{3.391cm}{7.304cm}}{\pgfqpoint{3.39cm}{7.307cm}}
            \pgfpathcurveto{\pgfqpoint{3.389cm}{7.309cm}}{\pgfqpoint{3.387cm}{7.311cm}}{\pgfqpoint{3.385cm}{7.312cm}}
            \pgfpathcurveto{\pgfqpoint{3.381cm}{7.314cm}}{\pgfqpoint{3.377cm}{7.315cm}}{\pgfqpoint{3.373cm}{7.315cm}}
            \pgfpathlineto{\pgfqpoint{3.367cm}{7.315cm}}
            \pgfpathlineto{\pgfqpoint{3.367cm}{7.32cm}}
            \pgfpathlineto{\pgfqpoint{3.492cm}{7.32cm}}
            \pgfpathlineto{\pgfqpoint{3.494cm}{7.283cm}}
            \pgfpathlineto{\pgfqpoint{3.49cm}{7.283cm}}
            \pgfpathcurveto{\pgfqpoint{3.488cm}{7.291cm}}{\pgfqpoint{3.485cm}{7.296cm}}{\pgfqpoint{3.482cm}{7.3cm}}
            \pgfpathcurveto{\pgfqpoint{3.479cm}{7.304cm}}{\pgfqpoint{3.476cm}{7.306cm}}{\pgfqpoint{3.472cm}{7.308cm}}
            \pgfpathcurveto{\pgfqpoint{3.468cm}{7.31cm}}{\pgfqpoint{3.461cm}{7.311cm}}{\pgfqpoint{3.452cm}{7.311cm}}
            \pgfpathlineto{\pgfqpoint{3.415cm}{7.311cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{4.283cm}{7.32cm}}
            \pgfpathlineto{\pgfqpoint{4.288cm}{7.267cm}}
            \pgfpathlineto{\pgfqpoint{4.283cm}{7.267cm}}
            \pgfpathcurveto{\pgfqpoint{4.279cm}{7.28cm}}{\pgfqpoint{4.273cm}{7.29cm}}{\pgfqpoint{4.266cm}{7.296cm}}
            \pgfpathcurveto{\pgfqpoint{4.256cm}{7.306cm}}{\pgfqpoint{4.243cm}{7.311cm}}{\pgfqpoint{4.228cm}{7.311cm}}
            \pgfpathcurveto{\pgfqpoint{4.206cm}{7.311cm}}{\pgfqpoint{4.19cm}{7.302cm}}{\pgfqpoint{4.179cm}{7.285cm}}
            \pgfpathcurveto{\pgfqpoint{4.17cm}{7.271cm}}{\pgfqpoint{4.165cm}{7.254cm}}{\pgfqpoint{4.165cm}{7.234cm}}
            \pgfpathcurveto{\pgfqpoint{4.165cm}{7.218cm}}{\pgfqpoint{4.168cm}{7.204cm}}{\pgfqpoint{4.174cm}{7.19cm}}
            \pgfpathcurveto{\pgfqpoint{4.18cm}{7.177cm}}{\pgfqpoint{4.188cm}{7.168cm}}{\pgfqpoint{4.199cm}{7.161cm}}
            \pgfpathcurveto{\pgfqpoint{4.209cm}{7.155cm}}{\pgfqpoint{4.219cm}{7.152cm}}{\pgfqpoint{4.229cm}{7.152cm}}
            \pgfpathcurveto{\pgfqpoint{4.236cm}{7.152cm}}{\pgfqpoint{4.242cm}{7.153cm}}{\pgfqpoint{4.247cm}{7.154cm}}
            \pgfpathcurveto{\pgfqpoint{4.253cm}{7.156cm}}{\pgfqpoint{4.259cm}{7.158cm}}{\pgfqpoint{4.264cm}{7.161cm}}
            \pgfpathlineto{\pgfqpoint{4.264cm}{7.21cm}}
            \pgfpathcurveto{\pgfqpoint{4.264cm}{7.219cm}}{\pgfqpoint{4.264cm}{7.224cm}}{\pgfqpoint{4.262cm}{7.227cm}}
            \pgfpathcurveto{\pgfqpoint{4.261cm}{7.229cm}}{\pgfqpoint{4.259cm}{7.231cm}}{\pgfqpoint{4.256cm}{7.233cm}}
            \pgfpathcurveto{\pgfqpoint{4.254cm}{7.234cm}}{\pgfqpoint{4.249cm}{7.235cm}}{\pgfqpoint{4.242cm}{7.235cm}}
            \pgfpathlineto{\pgfqpoint{4.242cm}{7.239cm}}
            \pgfpathlineto{\pgfqpoint{4.307cm}{7.239cm}}
            \pgfpathlineto{\pgfqpoint{4.307cm}{7.235cm}}
            \pgfpathlineto{\pgfqpoint{4.304cm}{7.235cm}}
            \pgfpathcurveto{\pgfqpoint{4.298cm}{7.235cm}}{\pgfqpoint{4.293cm}{7.233cm}}{\pgfqpoint{4.291cm}{7.228cm}}
            \pgfpathcurveto{\pgfqpoint{4.289cm}{7.225cm}}{\pgfqpoint{4.288cm}{7.219cm}}{\pgfqpoint{4.288cm}{7.21cm}}
            \pgfpathlineto{\pgfqpoint{4.288cm}{7.159cm}}
            \pgfpathcurveto{\pgfqpoint{4.279cm}{7.153cm}}{\pgfqpoint{4.269cm}{7.15cm}}{\pgfqpoint{4.26cm}{7.147cm}}
            \pgfpathcurveto{\pgfqpoint{4.251cm}{7.145cm}}{\pgfqpoint{4.241cm}{7.144cm}}{\pgfqpoint{4.229cm}{7.144cm}}
            \pgfpathcurveto{\pgfqpoint{4.197cm}{7.144cm}}{\pgfqpoint{4.172cm}{7.154cm}}{\pgfqpoint{4.155cm}{7.175cm}}
            \pgfpathcurveto{\pgfqpoint{4.143cm}{7.191cm}}{\pgfqpoint{4.136cm}{7.209cm}}{\pgfqpoint{4.136cm}{7.229cm}}
            \pgfpathcurveto{\pgfqpoint{4.136cm}{7.244cm}}{\pgfqpoint{4.14cm}{7.258cm}}{\pgfqpoint{4.147cm}{7.272cm}}
            \pgfpathcurveto{\pgfqpoint{4.156cm}{7.288cm}}{\pgfqpoint{4.167cm}{7.3cm}}{\pgfqpoint{4.182cm}{7.309cm}}
            \pgfpathcurveto{\pgfqpoint{4.194cm}{7.316cm}}{\pgfqpoint{4.209cm}{7.32cm}}{\pgfqpoint{4.225cm}{7.32cm}}
            \pgfpathcurveto{\pgfqpoint{4.231cm}{7.32cm}}{\pgfqpoint{4.237cm}{7.319cm}}{\pgfqpoint{4.242cm}{7.318cm}}
            \pgfpathcurveto{\pgfqpoint{4.247cm}{7.317cm}}{\pgfqpoint{4.254cm}{7.315cm}}{\pgfqpoint{4.263cm}{7.312cm}}
            \pgfpathcurveto{\pgfqpoint{4.268cm}{7.31cm}}{\pgfqpoint{4.271cm}{7.309cm}}{\pgfqpoint{4.273cm}{7.309cm}}
            \pgfpathcurveto{\pgfqpoint{4.274cm}{7.309cm}}{\pgfqpoint{4.275cm}{7.31cm}}{\pgfqpoint{4.277cm}{7.311cm}}
            \pgfpathcurveto{\pgfqpoint{4.278cm}{7.313cm}}{\pgfqpoint{4.278cm}{7.316cm}}{\pgfqpoint{4.279cm}{7.32cm}}
            \pgfpathlineto{\pgfqpoint{4.283cm}{7.32cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{5.204cm}{7.1cm}}
            \pgfpathlineto{\pgfqpoint{5.282cm}{7.1cm}}
            \pgfpathlineto{\pgfqpoint{5.282cm}{7.148cm}}
            \pgfpathcurveto{\pgfqpoint{5.282cm}{7.157cm}}{\pgfqpoint{5.282cm}{7.162cm}}{\pgfqpoint{5.28cm}{7.165cm}}
            \pgfpathcurveto{\pgfqpoint{5.28cm}{7.167cm}}{\pgfqpoint{5.278cm}{7.169cm}}{\pgfqpoint{5.275cm}{7.17cm}}
            \pgfpathcurveto{\pgfqpoint{5.272cm}{7.172cm}}{\pgfqpoint{5.268cm}{7.173cm}}{\pgfqpoint{5.264cm}{7.173cm}}
            \pgfpathlineto{\pgfqpoint{5.258cm}{7.173cm}}
            \pgfpathlineto{\pgfqpoint{5.258cm}{7.178cm}}
            \pgfpathlineto{\pgfqpoint{5.33cm}{7.178cm}}
            \pgfpathlineto{\pgfqpoint{5.33cm}{7.173cm}}
            \pgfpathlineto{\pgfqpoint{5.324cm}{7.173cm}}
            \pgfpathcurveto{\pgfqpoint{5.32cm}{7.173cm}}{\pgfqpoint{5.316cm}{7.172cm}}{\pgfqpoint{5.313cm}{7.171cm}}
            \pgfpathcurveto{\pgfqpoint{5.31cm}{7.169cm}}{\pgfqpoint{5.308cm}{7.167cm}}{\pgfqpoint{5.307cm}{7.165cm}}
            \pgfpathcurveto{\pgfqpoint{5.306cm}{7.162cm}}{\pgfqpoint{5.306cm}{7.156cm}}{\pgfqpoint{5.306cm}{7.148cm}}
            \pgfpathlineto{\pgfqpoint{5.306cm}{7.039cm}}
            \pgfpathcurveto{\pgfqpoint{5.306cm}{7.031cm}}{\pgfqpoint{5.306cm}{7.025cm}}{\pgfqpoint{5.308cm}{7.022cm}}
            \pgfpathcurveto{\pgfqpoint{5.308cm}{7.02cm}}{\pgfqpoint{5.31cm}{7.019cm}}{\pgfqpoint{5.313cm}{7.017cm}}
            \pgfpathcurveto{\pgfqpoint{5.316cm}{7.015cm}}{\pgfqpoint{5.32cm}{7.014cm}}{\pgfqpoint{5.324cm}{7.014cm}}
            \pgfpathlineto{\pgfqpoint{5.33cm}{7.014cm}}
            \pgfpathlineto{\pgfqpoint{5.33cm}{7.01cm}}
            \pgfpathlineto{\pgfqpoint{5.258cm}{7.01cm}}
            \pgfpathlineto{\pgfqpoint{5.258cm}{7.014cm}}
            \pgfpathlineto{\pgfqpoint{5.264cm}{7.014cm}}
            \pgfpathcurveto{\pgfqpoint{5.271cm}{7.014cm}}{\pgfqpoint{5.276cm}{7.016cm}}{\pgfqpoint{5.279cm}{7.02cm}}
            \pgfpathcurveto{\pgfqpoint{5.281cm}{7.023cm}}{\pgfqpoint{5.282cm}{7.029cm}}{\pgfqpoint{5.282cm}{7.039cm}}
            \pgfpathlineto{\pgfqpoint{5.282cm}{7.091cm}}
            \pgfpathlineto{\pgfqpoint{5.204cm}{7.091cm}}
            \pgfpathlineto{\pgfqpoint{5.204cm}{7.039cm}}
            \pgfpathcurveto{\pgfqpoint{5.204cm}{7.031cm}}{\pgfqpoint{5.205cm}{7.025cm}}{\pgfqpoint{5.206cm}{7.022cm}}
            \pgfpathcurveto{\pgfqpoint{5.206cm}{7.02cm}}{\pgfqpoint{5.208cm}{7.019cm}}{\pgfqpoint{5.211cm}{7.017cm}}
            \pgfpathcurveto{\pgfqpoint{5.214cm}{7.015cm}}{\pgfqpoint{5.218cm}{7.014cm}}{\pgfqpoint{5.222cm}{7.014cm}}
            \pgfpathlineto{\pgfqpoint{5.228cm}{7.014cm}}
            \pgfpathlineto{\pgfqpoint{5.228cm}{7.01cm}}
            \pgfpathlineto{\pgfqpoint{5.156cm}{7.01cm}}
            \pgfpathlineto{\pgfqpoint{5.156cm}{7.014cm}}
            \pgfpathlineto{\pgfqpoint{5.162cm}{7.014cm}}
            \pgfpathcurveto{\pgfqpoint{5.169cm}{7.014cm}}{\pgfqpoint{5.174cm}{7.016cm}}{\pgfqpoint{5.177cm}{7.02cm}}
            \pgfpathcurveto{\pgfqpoint{5.179cm}{7.023cm}}{\pgfqpoint{5.18cm}{7.029cm}}{\pgfqpoint{5.18cm}{7.039cm}}
            \pgfpathlineto{\pgfqpoint{5.18cm}{7.148cm}}
            \pgfpathcurveto{\pgfqpoint{5.18cm}{7.157cm}}{\pgfqpoint{5.18cm}{7.162cm}}{\pgfqpoint{5.179cm}{7.165cm}}
            \pgfpathcurveto{\pgfqpoint{5.178cm}{7.167cm}}{\pgfqpoint{5.176cm}{7.169cm}}{\pgfqpoint{5.173cm}{7.17cm}}
            \pgfpathcurveto{\pgfqpoint{5.17cm}{7.172cm}}{\pgfqpoint{5.166cm}{7.173cm}}{\pgfqpoint{5.162cm}{7.173cm}}
            \pgfpathlineto{\pgfqpoint{5.156cm}{7.173cm}}
            \pgfpathlineto{\pgfqpoint{5.156cm}{7.178cm}}
            \pgfpathlineto{\pgfqpoint{5.228cm}{7.178cm}}
            \pgfpathlineto{\pgfqpoint{5.228cm}{7.173cm}}
            \pgfpathlineto{\pgfqpoint{5.222cm}{7.173cm}}
            \pgfpathcurveto{\pgfqpoint{5.218cm}{7.173cm}}{\pgfqpoint{5.214cm}{7.172cm}}{\pgfqpoint{5.211cm}{7.171cm}}
            \pgfpathcurveto{\pgfqpoint{5.208cm}{7.169cm}}{\pgfqpoint{5.207cm}{7.167cm}}{\pgfqpoint{5.206cm}{7.165cm}}
            \pgfpathcurveto{\pgfqpoint{5.205cm}{7.162cm}}{\pgfqpoint{5.204cm}{7.156cm}}{\pgfqpoint{5.204cm}{7.148cm}}
            \pgfpathlineto{\pgfqpoint{5.204cm}{7.1cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{5.862cm}{6.86cm}}
            \pgfpathlineto{\pgfqpoint{5.862cm}{6.856cm}}
            \pgfpathlineto{\pgfqpoint{5.79cm}{6.856cm}}
            \pgfpathlineto{\pgfqpoint{5.79cm}{6.86cm}}
            \pgfpathlineto{\pgfqpoint{5.796cm}{6.86cm}}
            \pgfpathcurveto{\pgfqpoint{5.803cm}{6.86cm}}{\pgfqpoint{5.808cm}{6.862cm}}{\pgfqpoint{5.811cm}{6.866cm}}
            \pgfpathcurveto{\pgfqpoint{5.813cm}{6.869cm}}{\pgfqpoint{5.814cm}{6.875cm}}{\pgfqpoint{5.814cm}{6.885cm}}
            \pgfpathlineto{\pgfqpoint{5.814cm}{6.994cm}}
            \pgfpathcurveto{\pgfqpoint{5.814cm}{7.003cm}}{\pgfqpoint{5.813cm}{7.008cm}}{\pgfqpoint{5.812cm}{7.011cm}}
            \pgfpathcurveto{\pgfqpoint{5.811cm}{7.013cm}}{\pgfqpoint{5.81cm}{7.015cm}}{\pgfqpoint{5.807cm}{7.017cm}}
            \pgfpathcurveto{\pgfqpoint{5.803cm}{7.019cm}}{\pgfqpoint{5.8cm}{7.02cm}}{\pgfqpoint{5.796cm}{7.02cm}}
            \pgfpathlineto{\pgfqpoint{5.79cm}{7.02cm}}
            \pgfpathlineto{\pgfqpoint{5.79cm}{7.024cm}}
            \pgfpathlineto{\pgfqpoint{5.862cm}{7.024cm}}
            \pgfpathlineto{\pgfqpoint{5.862cm}{7.02cm}}
            \pgfpathlineto{\pgfqpoint{5.856cm}{7.02cm}}
            \pgfpathcurveto{\pgfqpoint{5.849cm}{7.02cm}}{\pgfqpoint{5.844cm}{7.017cm}}{\pgfqpoint{5.841cm}{7.013cm}}
            \pgfpathcurveto{\pgfqpoint{5.839cm}{7.011cm}}{\pgfqpoint{5.838cm}{7.004cm}}{\pgfqpoint{5.838cm}{6.994cm}}
            \pgfpathlineto{\pgfqpoint{5.838cm}{6.885cm}}
            \pgfpathcurveto{\pgfqpoint{5.838cm}{6.877cm}}{\pgfqpoint{5.838cm}{6.871cm}}{\pgfqpoint{5.839cm}{6.869cm}}
            \pgfpathcurveto{\pgfqpoint{5.84cm}{6.866cm}}{\pgfqpoint{5.842cm}{6.865cm}}{\pgfqpoint{5.844cm}{6.863cm}}
            \pgfpathcurveto{\pgfqpoint{5.848cm}{6.861cm}}{\pgfqpoint{5.852cm}{6.86cm}}{\pgfqpoint{5.856cm}{6.86cm}}
            \pgfpathlineto{\pgfqpoint{5.862cm}{6.86cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{6.535cm}{6.689cm}}
            \pgfpathlineto{\pgfqpoint{6.535cm}{6.693cm}}
            \pgfpathlineto{\pgfqpoint{6.608cm}{6.693cm}}
            \pgfpathlineto{\pgfqpoint{6.608cm}{6.689cm}}
            \pgfpathlineto{\pgfqpoint{6.601cm}{6.689cm}}
            \pgfpathcurveto{\pgfqpoint{6.595cm}{6.689cm}}{\pgfqpoint{6.59cm}{6.687cm}}{\pgfqpoint{6.586cm}{6.683cm}}
            \pgfpathcurveto{\pgfqpoint{6.584cm}{6.68cm}}{\pgfqpoint{6.583cm}{6.673cm}}{\pgfqpoint{6.583cm}{6.663cm}}
            \pgfpathlineto{\pgfqpoint{6.583cm}{6.581cm}}
            \pgfpathcurveto{\pgfqpoint{6.583cm}{6.568cm}}{\pgfqpoint{6.582cm}{6.558cm}}{\pgfqpoint{6.579cm}{6.55cm}}
            \pgfpathcurveto{\pgfqpoint{6.577cm}{6.542cm}}{\pgfqpoint{6.572cm}{6.536cm}}{\pgfqpoint{6.565cm}{6.53cm}}
            \pgfpathcurveto{\pgfqpoint{6.558cm}{6.524cm}}{\pgfqpoint{6.55cm}{6.521cm}}{\pgfqpoint{6.541cm}{6.521cm}}
            \pgfpathcurveto{\pgfqpoint{6.533cm}{6.521cm}}{\pgfqpoint{6.527cm}{6.523cm}}{\pgfqpoint{6.522cm}{6.527cm}}
            \pgfpathcurveto{\pgfqpoint{6.518cm}{6.531cm}}{\pgfqpoint{6.516cm}{6.535cm}}{\pgfqpoint{6.516cm}{6.54cm}}
            \pgfpathcurveto{\pgfqpoint{6.516cm}{6.544cm}}{\pgfqpoint{6.517cm}{6.547cm}}{\pgfqpoint{6.519cm}{6.549cm}}
            \pgfpathcurveto{\pgfqpoint{6.521cm}{6.552cm}}{\pgfqpoint{6.525cm}{6.553cm}}{\pgfqpoint{6.528cm}{6.553cm}}
            \pgfpathcurveto{\pgfqpoint{6.531cm}{6.553cm}}{\pgfqpoint{6.533cm}{6.552cm}}{\pgfqpoint{6.535cm}{6.55cm}}
            \pgfpathcurveto{\pgfqpoint{6.537cm}{6.549cm}}{\pgfqpoint{6.54cm}{6.544cm}}{\pgfqpoint{6.543cm}{6.537cm}}
            \pgfpathcurveto{\pgfqpoint{6.545cm}{6.532cm}}{\pgfqpoint{6.547cm}{6.53cm}}{\pgfqpoint{6.55cm}{6.53cm}}
            \pgfpathcurveto{\pgfqpoint{6.553cm}{6.53cm}}{\pgfqpoint{6.555cm}{6.531cm}}{\pgfqpoint{6.557cm}{6.534cm}}
            \pgfpathcurveto{\pgfqpoint{6.559cm}{6.537cm}}{\pgfqpoint{6.56cm}{6.542cm}}{\pgfqpoint{6.56cm}{6.548cm}}
            \pgfpathlineto{\pgfqpoint{6.56cm}{6.663cm}}
            \pgfpathcurveto{\pgfqpoint{6.56cm}{6.672cm}}{\pgfqpoint{6.559cm}{6.678cm}}{\pgfqpoint{6.558cm}{6.68cm}}
            \pgfpathcurveto{\pgfqpoint{6.557cm}{6.682cm}}{\pgfqpoint{6.555cm}{6.684cm}}{\pgfqpoint{6.553cm}{6.686cm}}
            \pgfpathcurveto{\pgfqpoint{6.549cm}{6.688cm}}{\pgfqpoint{6.545cm}{6.689cm}}{\pgfqpoint{6.541cm}{6.689cm}}
            \pgfpathlineto{\pgfqpoint{6.535cm}{6.689cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{7.4cm}{5.903cm}}
            \pgfpathlineto{\pgfqpoint{7.335cm}{5.903cm}}
            \pgfpathlineto{\pgfqpoint{7.324cm}{5.877cm}}
            \pgfpathcurveto{\pgfqpoint{7.321cm}{5.87cm}}{\pgfqpoint{7.32cm}{5.865cm}}{\pgfqpoint{7.32cm}{5.862cm}}
            \pgfpathcurveto{\pgfqpoint{7.32cm}{5.859cm}}{\pgfqpoint{7.321cm}{5.857cm}}{\pgfqpoint{7.323cm}{5.855cm}}
            \pgfpathcurveto{\pgfqpoint{7.326cm}{5.853cm}}{\pgfqpoint{7.331cm}{5.852cm}}{\pgfqpoint{7.339cm}{5.851cm}}
            \pgfpathlineto{\pgfqpoint{7.339cm}{5.847cm}}
            \pgfpathlineto{\pgfqpoint{7.286cm}{5.847cm}}
            \pgfpathlineto{\pgfqpoint{7.286cm}{5.851cm}}
            \pgfpathcurveto{\pgfqpoint{7.293cm}{5.853cm}}{\pgfqpoint{7.298cm}{5.854cm}}{\pgfqpoint{7.3cm}{5.856cm}}
            \pgfpathcurveto{\pgfqpoint{7.304cm}{5.86cm}}{\pgfqpoint{7.308cm}{5.868cm}}{\pgfqpoint{7.314cm}{5.88cm}}
            \pgfpathlineto{\pgfqpoint{7.373cm}{6.019cm}}
            \pgfpathlineto{\pgfqpoint{7.377cm}{6.019cm}}
            \pgfpathlineto{\pgfqpoint{7.436cm}{5.879cm}}
            \pgfpathcurveto{\pgfqpoint{7.44cm}{5.868cm}}{\pgfqpoint{7.445cm}{5.86cm}}{\pgfqpoint{7.448cm}{5.857cm}}
            \pgfpathcurveto{\pgfqpoint{7.452cm}{5.854cm}}{\pgfqpoint{7.458cm}{5.852cm}}{\pgfqpoint{7.464cm}{5.851cm}}
            \pgfpathlineto{\pgfqpoint{7.464cm}{5.847cm}}
            \pgfpathlineto{\pgfqpoint{7.398cm}{5.847cm}}
            \pgfpathlineto{\pgfqpoint{7.398cm}{5.851cm}}
            \pgfpathcurveto{\pgfqpoint{7.405cm}{5.852cm}}{\pgfqpoint{7.409cm}{5.853cm}}{\pgfqpoint{7.412cm}{5.855cm}}
            \pgfpathcurveto{\pgfqpoint{7.414cm}{5.857cm}}{\pgfqpoint{7.415cm}{5.859cm}}{\pgfqpoint{7.415cm}{5.862cm}}
            \pgfpathcurveto{\pgfqpoint{7.415cm}{5.865cm}}{\pgfqpoint{7.414cm}{5.871cm}}{\pgfqpoint{7.41cm}{5.879cm}}
            \pgfpathlineto{\pgfqpoint{7.4cm}{5.903cm}}
            \pgfpathclose
            \pgfpathmoveto{\pgfqpoint{7.396cm}{5.912cm}}
            \pgfpathlineto{\pgfqpoint{7.368cm}{5.98cm}}
            \pgfpathlineto{\pgfqpoint{7.339cm}{5.912cm}}
            \pgfpathlineto{\pgfqpoint{7.396cm}{5.912cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{7.706cm}{4.797cm}}
            \pgfpathlineto{\pgfqpoint{7.71cm}{4.744cm}}
            \pgfpathlineto{\pgfqpoint{7.705cm}{4.744cm}}
            \pgfpathcurveto{\pgfqpoint{7.701cm}{4.757cm}}{\pgfqpoint{7.695cm}{4.767cm}}{\pgfqpoint{7.689cm}{4.774cm}}
            \pgfpathcurveto{\pgfqpoint{7.679cm}{4.783cm}}{\pgfqpoint{7.666cm}{4.788cm}}{\pgfqpoint{7.65cm}{4.788cm}}
            \pgfpathcurveto{\pgfqpoint{7.629cm}{4.788cm}}{\pgfqpoint{7.612cm}{4.78cm}}{\pgfqpoint{7.601cm}{4.763cm}}
            \pgfpathcurveto{\pgfqpoint{7.592cm}{4.748cm}}{\pgfqpoint{7.587cm}{4.731cm}}{\pgfqpoint{7.587cm}{4.712cm}}
            \pgfpathcurveto{\pgfqpoint{7.587cm}{4.696cm}}{\pgfqpoint{7.59cm}{4.681cm}}{\pgfqpoint{7.597cm}{4.668cm}}
            \pgfpathcurveto{\pgfqpoint{7.603cm}{4.655cm}}{\pgfqpoint{7.611cm}{4.645cm}}{\pgfqpoint{7.621cm}{4.639cm}}
            \pgfpathcurveto{\pgfqpoint{7.631cm}{4.633cm}}{\pgfqpoint{7.641cm}{4.629cm}}{\pgfqpoint{7.652cm}{4.629cm}}
            \pgfpathcurveto{\pgfqpoint{7.658cm}{4.629cm}}{\pgfqpoint{7.664cm}{4.63cm}}{\pgfqpoint{7.67cm}{4.632cm}}
            \pgfpathcurveto{\pgfqpoint{7.676cm}{4.633cm}}{\pgfqpoint{7.681cm}{4.636cm}}{\pgfqpoint{7.687cm}{4.639cm}}
            \pgfpathlineto{\pgfqpoint{7.687cm}{4.688cm}}
            \pgfpathcurveto{\pgfqpoint{7.687cm}{4.696cm}}{\pgfqpoint{7.686cm}{4.702cm}}{\pgfqpoint{7.685cm}{4.704cm}}
            \pgfpathcurveto{\pgfqpoint{7.683cm}{4.707cm}}{\pgfqpoint{7.681cm}{4.709cm}}{\pgfqpoint{7.679cm}{4.71cm}}
            \pgfpathcurveto{\pgfqpoint{7.676cm}{4.712cm}}{\pgfqpoint{7.671cm}{4.712cm}}{\pgfqpoint{7.665cm}{4.712cm}}
            \pgfpathlineto{\pgfqpoint{7.665cm}{4.717cm}}
            \pgfpathlineto{\pgfqpoint{7.73cm}{4.717cm}}
            \pgfpathlineto{\pgfqpoint{7.73cm}{4.712cm}}
            \pgfpathlineto{\pgfqpoint{7.727cm}{4.712cm}}
            \pgfpathcurveto{\pgfqpoint{7.72cm}{4.712cm}}{\pgfqpoint{7.716cm}{4.71cm}}{\pgfqpoint{7.713cm}{4.706cm}}
            \pgfpathcurveto{\pgfqpoint{7.712cm}{4.703cm}}{\pgfqpoint{7.711cm}{4.697cm}}{\pgfqpoint{7.711cm}{4.688cm}}
            \pgfpathlineto{\pgfqpoint{7.711cm}{4.636cm}}
            \pgfpathcurveto{\pgfqpoint{7.701cm}{4.631cm}}{\pgfqpoint{7.692cm}{4.627cm}}{\pgfqpoint{7.683cm}{4.625cm}}
            \pgfpathcurveto{\pgfqpoint{7.673cm}{4.622cm}}{\pgfqpoint{7.663cm}{4.621cm}}{\pgfqpoint{7.652cm}{4.621cm}}
            \pgfpathcurveto{\pgfqpoint{7.619cm}{4.621cm}}{\pgfqpoint{7.595cm}{4.631cm}}{\pgfqpoint{7.578cm}{4.652cm}}
            \pgfpathcurveto{\pgfqpoint{7.565cm}{4.668cm}}{\pgfqpoint{7.559cm}{4.686cm}}{\pgfqpoint{7.559cm}{4.706cm}}
            \pgfpathcurveto{\pgfqpoint{7.559cm}{4.721cm}}{\pgfqpoint{7.562cm}{4.735cm}}{\pgfqpoint{7.57cm}{4.749cm}}
            \pgfpathcurveto{\pgfqpoint{7.578cm}{4.765cm}}{\pgfqpoint{7.59cm}{4.778cm}}{\pgfqpoint{7.604cm}{4.786cm}}
            \pgfpathcurveto{\pgfqpoint{7.617cm}{4.793cm}}{\pgfqpoint{7.631cm}{4.797cm}}{\pgfqpoint{7.648cm}{4.797cm}}
            \pgfpathcurveto{\pgfqpoint{7.654cm}{4.797cm}}{\pgfqpoint{7.66cm}{4.797cm}}{\pgfqpoint{7.665cm}{4.796cm}}
            \pgfpathcurveto{\pgfqpoint{7.67cm}{4.795cm}}{\pgfqpoint{7.677cm}{4.792cm}}{\pgfqpoint{7.686cm}{4.789cm}}
            \pgfpathcurveto{\pgfqpoint{7.69cm}{4.787cm}}{\pgfqpoint{7.694cm}{4.786cm}}{\pgfqpoint{7.695cm}{4.786cm}}
            \pgfpathcurveto{\pgfqpoint{7.697cm}{4.786cm}}{\pgfqpoint{7.698cm}{4.787cm}}{\pgfqpoint{7.699cm}{4.789cm}}
            \pgfpathcurveto{\pgfqpoint{7.7cm}{4.79cm}}{\pgfqpoint{7.701cm}{4.793cm}}{\pgfqpoint{7.701cm}{4.797cm}}
            \pgfpathlineto{\pgfqpoint{7.706cm}{4.797cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{7.068cm}{3.33cm}}
            \pgfpathlineto{\pgfqpoint{7.146cm}{3.33cm}}
            \pgfpathlineto{\pgfqpoint{7.146cm}{3.378cm}}
            \pgfpathcurveto{\pgfqpoint{7.146cm}{3.387cm}}{\pgfqpoint{7.146cm}{3.393cm}}{\pgfqpoint{7.145cm}{3.395cm}}
            \pgfpathcurveto{\pgfqpoint{7.144cm}{3.397cm}}{\pgfqpoint{7.142cm}{3.399cm}}{\pgfqpoint{7.139cm}{3.401cm}}
            \pgfpathcurveto{\pgfqpoint{7.136cm}{3.403cm}}{\pgfqpoint{7.132cm}{3.404cm}}{\pgfqpoint{7.128cm}{3.404cm}}
            \pgfpathlineto{\pgfqpoint{7.122cm}{3.404cm}}
            \pgfpathlineto{\pgfqpoint{7.122cm}{3.408cm}}
            \pgfpathlineto{\pgfqpoint{7.194cm}{3.408cm}}
            \pgfpathlineto{\pgfqpoint{7.194cm}{3.404cm}}
            \pgfpathlineto{\pgfqpoint{7.188cm}{3.404cm}}
            \pgfpathcurveto{\pgfqpoint{7.184cm}{3.404cm}}{\pgfqpoint{7.181cm}{3.403cm}}{\pgfqpoint{7.177cm}{3.401cm}}
            \pgfpathcurveto{\pgfqpoint{7.174cm}{3.399cm}}{\pgfqpoint{7.172cm}{3.397cm}}{\pgfqpoint{7.172cm}{3.395cm}}
            \pgfpathcurveto{\pgfqpoint{7.171cm}{3.392cm}}{\pgfqpoint{7.17cm}{3.387cm}}{\pgfqpoint{7.17cm}{3.378cm}}
            \pgfpathlineto{\pgfqpoint{7.17cm}{3.27cm}}
            \pgfpathcurveto{\pgfqpoint{7.17cm}{3.261cm}}{\pgfqpoint{7.171cm}{3.255cm}}{\pgfqpoint{7.172cm}{3.253cm}}
            \pgfpathcurveto{\pgfqpoint{7.173cm}{3.251cm}}{\pgfqpoint{7.174cm}{3.249cm}}{\pgfqpoint{7.177cm}{3.247cm}}
            \pgfpathcurveto{\pgfqpoint{7.18cm}{3.245cm}}{\pgfqpoint{7.184cm}{3.244cm}}{\pgfqpoint{7.188cm}{3.244cm}}
            \pgfpathlineto{\pgfqpoint{7.194cm}{3.244cm}}
            \pgfpathlineto{\pgfqpoint{7.194cm}{3.24cm}}
            \pgfpathlineto{\pgfqpoint{7.122cm}{3.24cm}}
            \pgfpathlineto{\pgfqpoint{7.122cm}{3.244cm}}
            \pgfpathlineto{\pgfqpoint{7.128cm}{3.244cm}}
            \pgfpathcurveto{\pgfqpoint{7.135cm}{3.244cm}}{\pgfqpoint{7.14cm}{3.246cm}}{\pgfqpoint{7.143cm}{3.25cm}}
            \pgfpathcurveto{\pgfqpoint{7.145cm}{3.253cm}}{\pgfqpoint{7.146cm}{3.259cm}}{\pgfqpoint{7.146cm}{3.27cm}}
            \pgfpathlineto{\pgfqpoint{7.146cm}{3.321cm}}
            \pgfpathlineto{\pgfqpoint{7.068cm}{3.321cm}}
            \pgfpathlineto{\pgfqpoint{7.068cm}{3.27cm}}
            \pgfpathcurveto{\pgfqpoint{7.068cm}{3.261cm}}{\pgfqpoint{7.069cm}{3.255cm}}{\pgfqpoint{7.07cm}{3.253cm}}
            \pgfpathcurveto{\pgfqpoint{7.071cm}{3.251cm}}{\pgfqpoint{7.072cm}{3.249cm}}{\pgfqpoint{7.075cm}{3.247cm}}
            \pgfpathcurveto{\pgfqpoint{7.079cm}{3.245cm}}{\pgfqpoint{7.082cm}{3.244cm}}{\pgfqpoint{7.086cm}{3.244cm}}
            \pgfpathlineto{\pgfqpoint{7.092cm}{3.244cm}}
            \pgfpathlineto{\pgfqpoint{7.092cm}{3.24cm}}
            \pgfpathlineto{\pgfqpoint{7.02cm}{3.24cm}}
            \pgfpathlineto{\pgfqpoint{7.02cm}{3.244cm}}
            \pgfpathlineto{\pgfqpoint{7.026cm}{3.244cm}}
            \pgfpathcurveto{\pgfqpoint{7.033cm}{3.244cm}}{\pgfqpoint{7.038cm}{3.246cm}}{\pgfqpoint{7.041cm}{3.25cm}}
            \pgfpathcurveto{\pgfqpoint{7.043cm}{3.253cm}}{\pgfqpoint{7.044cm}{3.259cm}}{\pgfqpoint{7.044cm}{3.27cm}}
            \pgfpathlineto{\pgfqpoint{7.044cm}{3.378cm}}
            \pgfpathcurveto{\pgfqpoint{7.044cm}{3.387cm}}{\pgfqpoint{7.044cm}{3.393cm}}{\pgfqpoint{7.043cm}{3.395cm}}
            \pgfpathcurveto{\pgfqpoint{7.042cm}{3.397cm}}{\pgfqpoint{7.04cm}{3.399cm}}{\pgfqpoint{7.038cm}{3.401cm}}
            \pgfpathcurveto{\pgfqpoint{7.034cm}{3.403cm}}{\pgfqpoint{7.03cm}{3.404cm}}{\pgfqpoint{7.026cm}{3.404cm}}
            \pgfpathlineto{\pgfqpoint{7.02cm}{3.404cm}}
            \pgfpathlineto{\pgfqpoint{7.02cm}{3.408cm}}
            \pgfpathlineto{\pgfqpoint{7.092cm}{3.408cm}}
            \pgfpathlineto{\pgfqpoint{7.092cm}{3.404cm}}
            \pgfpathlineto{\pgfqpoint{7.086cm}{3.404cm}}
            \pgfpathcurveto{\pgfqpoint{7.082cm}{3.404cm}}{\pgfqpoint{7.079cm}{3.403cm}}{\pgfqpoint{7.075cm}{3.401cm}}
            \pgfpathcurveto{\pgfqpoint{7.072cm}{3.399cm}}{\pgfqpoint{7.071cm}{3.397cm}}{\pgfqpoint{7.07cm}{3.395cm}}
            \pgfpathcurveto{\pgfqpoint{7.069cm}{3.392cm}}{\pgfqpoint{7.068cm}{3.387cm}}{\pgfqpoint{7.068cm}{3.378cm}}
            \pgfpathlineto{\pgfqpoint{7.068cm}{3.33cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{0.31cm}{5.049cm}}
            \pgfpathlineto{\pgfqpoint{0.31cm}{4.982cm}}
            \pgfpathlineto{\pgfqpoint{0.347cm}{4.982cm}}
            \pgfpathcurveto{\pgfqpoint{0.356cm}{4.982cm}}{\pgfqpoint{0.363cm}{4.984cm}}{\pgfqpoint{0.366cm}{4.986cm}}
            \pgfpathcurveto{\pgfqpoint{0.37cm}{4.99cm}}{\pgfqpoint{0.373cm}{4.997cm}}{\pgfqpoint{0.373cm}{5.006cm}}
            \pgfpathlineto{\pgfqpoint{0.378cm}{5.006cm}}
            \pgfpathlineto{\pgfqpoint{0.378cm}{4.948cm}}
            \pgfpathlineto{\pgfqpoint{0.373cm}{4.948cm}}
            \pgfpathcurveto{\pgfqpoint{0.372cm}{4.956cm}}{\pgfqpoint{0.371cm}{4.961cm}}{\pgfqpoint{0.37cm}{4.964cm}}
            \pgfpathcurveto{\pgfqpoint{0.368cm}{4.967cm}}{\pgfqpoint{0.366cm}{4.969cm}}{\pgfqpoint{0.362cm}{4.97cm}}
            \pgfpathcurveto{\pgfqpoint{0.359cm}{4.972cm}}{\pgfqpoint{0.354cm}{4.973cm}}{\pgfqpoint{0.347cm}{4.973cm}}
            \pgfpathlineto{\pgfqpoint{0.31cm}{4.973cm}}
            \pgfpathlineto{\pgfqpoint{0.31cm}{4.917cm}}
            \pgfpathcurveto{\pgfqpoint{0.31cm}{4.91cm}}{\pgfqpoint{0.31cm}{4.905cm}}{\pgfqpoint{0.311cm}{4.904cm}}
            \pgfpathcurveto{\pgfqpoint{0.311cm}{4.902cm}}{\pgfqpoint{0.312cm}{4.901cm}}{\pgfqpoint{0.314cm}{4.9cm}}
            \pgfpathcurveto{\pgfqpoint{0.316cm}{4.899cm}}{\pgfqpoint{0.319cm}{4.899cm}}{\pgfqpoint{0.323cm}{4.899cm}}
            \pgfpathlineto{\pgfqpoint{0.352cm}{4.899cm}}
            \pgfpathcurveto{\pgfqpoint{0.361cm}{4.899cm}}{\pgfqpoint{0.368cm}{4.899cm}}{\pgfqpoint{0.373cm}{4.901cm}}
            \pgfpathcurveto{\pgfqpoint{0.377cm}{4.902cm}}{\pgfqpoint{0.381cm}{4.904cm}}{\pgfqpoint{0.385cm}{4.908cm}}
            \pgfpathcurveto{\pgfqpoint{0.39cm}{4.913cm}}{\pgfqpoint{0.395cm}{4.921cm}}{\pgfqpoint{0.401cm}{4.932cm}}
            \pgfpathlineto{\pgfqpoint{0.406cm}{4.932cm}}
            \pgfpathlineto{\pgfqpoint{0.391cm}{4.889cm}}
            \pgfpathlineto{\pgfqpoint{0.262cm}{4.889cm}}
            \pgfpathlineto{\pgfqpoint{0.262cm}{4.894cm}}
            \pgfpathlineto{\pgfqpoint{0.268cm}{4.894cm}}
            \pgfpathcurveto{\pgfqpoint{0.272cm}{4.894cm}}{\pgfqpoint{0.275cm}{4.895cm}}{\pgfqpoint{0.279cm}{4.897cm}}
            \pgfpathcurveto{\pgfqpoint{0.282cm}{4.898cm}}{\pgfqpoint{0.283cm}{4.9cm}}{\pgfqpoint{0.284cm}{4.903cm}}
            \pgfpathcurveto{\pgfqpoint{0.285cm}{4.905cm}}{\pgfqpoint{0.286cm}{4.911cm}}{\pgfqpoint{0.286cm}{4.919cm}}
            \pgfpathlineto{\pgfqpoint{0.286cm}{5.029cm}}
            \pgfpathcurveto{\pgfqpoint{0.286cm}{5.039cm}}{\pgfqpoint{0.285cm}{5.046cm}}{\pgfqpoint{0.283cm}{5.048cm}}
            \pgfpathcurveto{\pgfqpoint{0.28cm}{5.052cm}}{\pgfqpoint{0.275cm}{5.053cm}}{\pgfqpoint{0.268cm}{5.053cm}}
            \pgfpathlineto{\pgfqpoint{0.262cm}{5.053cm}}
            \pgfpathlineto{\pgfqpoint{0.262cm}{5.058cm}}
            \pgfpathlineto{\pgfqpoint{0.391cm}{5.058cm}}
            \pgfpathlineto{\pgfqpoint{0.393cm}{5.021cm}}
            \pgfpathlineto{\pgfqpoint{0.388cm}{5.021cm}}
            \pgfpathcurveto{\pgfqpoint{0.387cm}{5.03cm}}{\pgfqpoint{0.385cm}{5.036cm}}{\pgfqpoint{0.383cm}{5.039cm}}
            \pgfpathcurveto{\pgfqpoint{0.38cm}{5.042cm}}{\pgfqpoint{0.377cm}{5.045cm}}{\pgfqpoint{0.373cm}{5.047cm}}
            \pgfpathcurveto{\pgfqpoint{0.37cm}{5.048cm}}{\pgfqpoint{0.364cm}{5.049cm}}{\pgfqpoint{0.356cm}{5.049cm}}
            \pgfpathlineto{\pgfqpoint{0.31cm}{5.049cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{1.926cm}{4.371cm}}
            \pgfpathcurveto{\pgfqpoint{1.937cm}{4.369cm}}{\pgfqpoint{1.946cm}{4.365cm}}{\pgfqpoint{1.952cm}{4.359cm}}
            \pgfpathcurveto{\pgfqpoint{1.96cm}{4.352cm}}{\pgfqpoint{1.964cm}{4.342cm}}{\pgfqpoint{1.964cm}{4.331cm}}
            \pgfpathcurveto{\pgfqpoint{1.964cm}{4.323cm}}{\pgfqpoint{1.961cm}{4.315cm}}{\pgfqpoint{1.956cm}{4.307cm}}
            \pgfpathcurveto{\pgfqpoint{1.951cm}{4.3cm}}{\pgfqpoint{1.943cm}{4.294cm}}{\pgfqpoint{1.934cm}{4.291cm}}
            \pgfpathcurveto{\pgfqpoint{1.925cm}{4.287cm}}{\pgfqpoint{1.911cm}{4.285cm}}{\pgfqpoint{1.892cm}{4.285cm}}
            \pgfpathlineto{\pgfqpoint{1.813cm}{4.285cm}}
            \pgfpathlineto{\pgfqpoint{1.813cm}{4.29cm}}
            \pgfpathlineto{\pgfqpoint{1.819cm}{4.29cm}}
            \pgfpathcurveto{\pgfqpoint{1.826cm}{4.29cm}}{\pgfqpoint{1.831cm}{4.292cm}}{\pgfqpoint{1.834cm}{4.297cm}}
            \pgfpathcurveto{\pgfqpoint{1.836cm}{4.299cm}}{\pgfqpoint{1.837cm}{4.306cm}}{\pgfqpoint{1.837cm}{4.315cm}}
            \pgfpathlineto{\pgfqpoint{1.837cm}{4.424cm}}
            \pgfpathcurveto{\pgfqpoint{1.837cm}{4.434cm}}{\pgfqpoint{1.836cm}{4.441cm}}{\pgfqpoint{1.833cm}{4.444cm}}
            \pgfpathcurveto{\pgfqpoint{1.83cm}{4.447cm}}{\pgfqpoint{1.825cm}{4.449cm}}{\pgfqpoint{1.819cm}{4.449cm}}
            \pgfpathlineto{\pgfqpoint{1.813cm}{4.449cm}}
            \pgfpathlineto{\pgfqpoint{1.813cm}{4.454cm}}
            \pgfpathlineto{\pgfqpoint{1.885cm}{4.454cm}}
            \pgfpathcurveto{\pgfqpoint{1.899cm}{4.454cm}}{\pgfqpoint{1.91cm}{4.453cm}}{\pgfqpoint{1.918cm}{4.451cm}}
            \pgfpathcurveto{\pgfqpoint{1.93cm}{4.448cm}}{\pgfqpoint{1.94cm}{4.442cm}}{\pgfqpoint{1.946cm}{4.435cm}}
            \pgfpathcurveto{\pgfqpoint{1.953cm}{4.427cm}}{\pgfqpoint{1.956cm}{4.419cm}}{\pgfqpoint{1.956cm}{4.409cm}}
            \pgfpathcurveto{\pgfqpoint{1.956cm}{4.4cm}}{\pgfqpoint{1.953cm}{4.393cm}}{\pgfqpoint{1.948cm}{4.386cm}}
            \pgfpathcurveto{\pgfqpoint{1.943cm}{4.379cm}}{\pgfqpoint{1.936cm}{4.375cm}}{\pgfqpoint{1.926cm}{4.371cm}}
            \pgfpathclose
            \pgfpathmoveto{\pgfqpoint{1.861cm}{4.378cm}}
            \pgfpathcurveto{\pgfqpoint{1.864cm}{4.378cm}}{\pgfqpoint{1.867cm}{4.377cm}}{\pgfqpoint{1.871cm}{4.377cm}}
            \pgfpathcurveto{\pgfqpoint{1.875cm}{4.377cm}}{\pgfqpoint{1.879cm}{4.376cm}}{\pgfqpoint{1.884cm}{4.376cm}}
            \pgfpathcurveto{\pgfqpoint{1.896cm}{4.376cm}}{\pgfqpoint{1.905cm}{4.378cm}}{\pgfqpoint{1.911cm}{4.38cm}}
            \pgfpathcurveto{\pgfqpoint{1.917cm}{4.383cm}}{\pgfqpoint{1.922cm}{4.387cm}}{\pgfqpoint{1.925cm}{4.392cm}}
            \pgfpathcurveto{\pgfqpoint{1.928cm}{4.398cm}}{\pgfqpoint{1.93cm}{4.403cm}}{\pgfqpoint{1.93cm}{4.41cm}}
            \pgfpathcurveto{\pgfqpoint{1.93cm}{4.42cm}}{\pgfqpoint{1.926cm}{4.428cm}}{\pgfqpoint{1.918cm}{4.435cm}}
            \pgfpathcurveto{\pgfqpoint{1.91cm}{4.442cm}}{\pgfqpoint{1.898cm}{4.445cm}}{\pgfqpoint{1.883cm}{4.445cm}}
            \pgfpathcurveto{\pgfqpoint{1.875cm}{4.445cm}}{\pgfqpoint{1.867cm}{4.444cm}}{\pgfqpoint{1.861cm}{4.443cm}}
            \pgfpathlineto{\pgfqpoint{1.861cm}{4.378cm}}
            \pgfpathclose
            \pgfpathmoveto{\pgfqpoint{1.861cm}{4.298cm}}
            \pgfpathcurveto{\pgfqpoint{1.87cm}{4.295cm}}{\pgfqpoint{1.88cm}{4.294cm}}{\pgfqpoint{1.889cm}{4.294cm}}
            \pgfpathcurveto{\pgfqpoint{1.904cm}{4.294cm}}{\pgfqpoint{1.916cm}{4.298cm}}{\pgfqpoint{1.923cm}{4.304cm}}
            \pgfpathcurveto{\pgfqpoint{1.931cm}{4.311cm}}{\pgfqpoint{1.935cm}{4.319cm}}{\pgfqpoint{1.935cm}{4.329cm}}
            \pgfpathcurveto{\pgfqpoint{1.935cm}{4.336cm}}{\pgfqpoint{1.934cm}{4.342cm}}{\pgfqpoint{1.93cm}{4.348cm}}
            \pgfpathcurveto{\pgfqpoint{1.926cm}{4.354cm}}{\pgfqpoint{1.92cm}{4.359cm}}{\pgfqpoint{1.912cm}{4.362cm}}
            \pgfpathcurveto{\pgfqpoint{1.904cm}{4.366cm}}{\pgfqpoint{1.894cm}{4.368cm}}{\pgfqpoint{1.883cm}{4.368cm}}
            \pgfpathcurveto{\pgfqpoint{1.877cm}{4.368cm}}{\pgfqpoint{1.873cm}{4.367cm}}{\pgfqpoint{1.869cm}{4.367cm}}
            \pgfpathcurveto{\pgfqpoint{1.866cm}{4.367cm}}{\pgfqpoint{1.863cm}{4.367cm}}{\pgfqpoint{1.861cm}{4.366cm}}
            \pgfpathlineto{\pgfqpoint{1.861cm}{4.298cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.54mm}
            \pgfpathmoveto{\pgfqpoint{3.79cm}{5.805cm}}
            \pgfpathcurveto{\pgfqpoint{4.845cm}{5.805cm}}{\pgfqpoint{5.7cm}{5.464cm}}{\pgfqpoint{5.7cm}{5.043cm}}
            \pgfpathcurveto{\pgfqpoint{5.7cm}{4.622cm}}{\pgfqpoint{4.845cm}{4.281cm}}{\pgfqpoint{3.79cm}{4.281cm}}
            \pgfpathcurveto{\pgfqpoint{2.735cm}{4.281cm}}{\pgfqpoint{1.879cm}{4.622cm}}{\pgfqpoint{1.879cm}{5.043cm}}
            \pgfpathcurveto{\pgfqpoint{1.879cm}{5.464cm}}{\pgfqpoint{2.735cm}{5.805cm}}{\pgfqpoint{3.79cm}{5.805cm}}
            \pgfpathclose
            \pgfusepath{stroke}
            \pgfsetdash{{0.036cm}{0.09cm}}{0cm}
            \pgfsetlinewidth{0.18mm}
            \pgfpathmoveto{\pgfqpoint{2.533cm}{2.64cm}}
            \pgfpathcurveto{\pgfqpoint{2.547cm}{2.635cm}}{\pgfqpoint{2.562cm}{2.63cm}}{\pgfqpoint{2.579cm}{2.628cm}}
            \pgfpathcurveto{\pgfqpoint{2.595cm}{2.625cm}}{\pgfqpoint{2.614cm}{2.625cm}}{\pgfqpoint{2.629cm}{2.627cm}}
            \pgfpathcurveto{\pgfqpoint{2.643cm}{2.63cm}}{\pgfqpoint{2.654cm}{2.635cm}}{\pgfqpoint{2.667cm}{2.641cm}}
            \pgfpathcurveto{\pgfqpoint{2.679cm}{2.647cm}}{\pgfqpoint{2.693cm}{2.654cm}}{\pgfqpoint{2.707cm}{2.662cm}}
            \pgfusepath{stroke}
            \pgfsetdash{{0.054cm}{0.054cm}}{0cm}
            \pgfsetlinewidth{0.54mm}
            \definecolor{eps2pgf_color}{rgb}{0,0.259,0.149}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{0.482cm}{3.12cm}}
            \pgfpathcurveto{\pgfqpoint{0.463cm}{3.05cm}}{\pgfqpoint{0.444cm}{2.981cm}}{\pgfqpoint{0.428cm}{2.914cm}}
            \pgfpathcurveto{\pgfqpoint{0.413cm}{2.847cm}}{\pgfqpoint{0.4cm}{2.783cm}}{\pgfqpoint{0.391cm}{2.73cm}}
            \pgfpathcurveto{\pgfqpoint{0.382cm}{2.677cm}}{\pgfqpoint{0.377cm}{2.635cm}}{\pgfqpoint{0.374cm}{2.587cm}}
            \pgfpathcurveto{\pgfqpoint{0.37cm}{2.54cm}}{\pgfqpoint{0.368cm}{2.486cm}}{\pgfqpoint{0.367cm}{2.444cm}}
            \pgfpathcurveto{\pgfqpoint{0.367cm}{2.401cm}}{\pgfqpoint{0.368cm}{2.369cm}}{\pgfqpoint{0.371cm}{2.338cm}}
            \pgfpathcurveto{\pgfqpoint{0.374cm}{2.307cm}}{\pgfqpoint{0.378cm}{2.275cm}}{\pgfqpoint{0.383cm}{2.243cm}}
            \pgfpathcurveto{\pgfqpoint{0.388cm}{2.21cm}}{\pgfqpoint{0.395cm}{2.175cm}}{\pgfqpoint{0.411cm}{2.118cm}}
            \pgfpathcurveto{\pgfqpoint{0.428cm}{2.06cm}}{\pgfqpoint{0.454cm}{1.979cm}}{\pgfqpoint{0.481cm}{1.911cm}}
            \pgfpathcurveto{\pgfqpoint{0.509cm}{1.844cm}}{\pgfqpoint{0.538cm}{1.79cm}}{\pgfqpoint{0.581cm}{1.725cm}}
            \pgfpathcurveto{\pgfqpoint{0.623cm}{1.66cm}}{\pgfqpoint{0.68cm}{1.583cm}}{\pgfqpoint{0.731cm}{1.521cm}}
            \pgfpathcurveto{\pgfqpoint{0.782cm}{1.46cm}}{\pgfqpoint{0.827cm}{1.413cm}}{\pgfqpoint{0.878cm}{1.365cm}}
            \pgfpathcurveto{\pgfqpoint{0.929cm}{1.318cm}}{\pgfqpoint{0.985cm}{1.27cm}}{\pgfqpoint{1.047cm}{1.223cm}}
            \pgfpathcurveto{\pgfqpoint{1.11cm}{1.175cm}}{\pgfqpoint{1.178cm}{1.128cm}}{\pgfqpoint{1.25cm}{1.083cm}}
            \pgfpathcurveto{\pgfqpoint{1.321cm}{1.039cm}}{\pgfqpoint{1.397cm}{0.997cm}}{\pgfqpoint{1.454cm}{0.968cm}}
            \pgfpathcurveto{\pgfqpoint{1.512cm}{0.938cm}}{\pgfqpoint{1.551cm}{0.919cm}}{\pgfqpoint{1.605cm}{0.897cm}}
            \pgfpathcurveto{\pgfqpoint{1.66cm}{0.874cm}}{\pgfqpoint{1.73cm}{0.846cm}}{\pgfqpoint{1.787cm}{0.826cm}}
            \pgfpathcurveto{\pgfqpoint{1.844cm}{0.805cm}}{\pgfqpoint{1.887cm}{0.791cm}}{\pgfqpoint{1.951cm}{0.772cm}}
            \pgfpathcurveto{\pgfqpoint{2.016cm}{0.753cm}}{\pgfqpoint{2.101cm}{0.729cm}}{\pgfqpoint{2.165cm}{0.713cm}}
            \pgfpathcurveto{\pgfqpoint{2.229cm}{0.696cm}}{\pgfqpoint{2.272cm}{0.687cm}}{\pgfqpoint{2.329cm}{0.676cm}}
            \pgfpathcurveto{\pgfqpoint{2.387cm}{0.664cm}}{\pgfqpoint{2.459cm}{0.651cm}}{\pgfqpoint{2.535cm}{0.638cm}}
            \pgfpathcurveto{\pgfqpoint{2.612cm}{0.625cm}}{\pgfqpoint{2.692cm}{0.613cm}}{\pgfqpoint{2.778cm}{0.602cm}}
            \pgfpathcurveto{\pgfqpoint{2.864cm}{0.591cm}}{\pgfqpoint{2.955cm}{0.581cm}}{\pgfqpoint{3.025cm}{0.574cm}}
            \pgfpathcurveto{\pgfqpoint{3.094cm}{0.567cm}}{\pgfqpoint{3.141cm}{0.563cm}}{\pgfqpoint{3.197cm}{0.559cm}}
            \pgfpathcurveto{\pgfqpoint{3.253cm}{0.554cm}}{\pgfqpoint{3.317cm}{0.55cm}}{\pgfqpoint{3.389cm}{0.546cm}}
            \pgfpathcurveto{\pgfqpoint{3.461cm}{0.542cm}}{\pgfqpoint{3.541cm}{0.539cm}}{\pgfqpoint{3.62cm}{0.536cm}}
            \pgfpathcurveto{\pgfqpoint{3.699cm}{0.534cm}}{\pgfqpoint{3.779cm}{0.532cm}}{\pgfqpoint{3.859cm}{0.532cm}}
            \pgfpathcurveto{\pgfqpoint{3.938cm}{0.531cm}}{\pgfqpoint{4.017cm}{0.532cm}}{\pgfqpoint{4.097cm}{0.534cm}}
            \pgfpathcurveto{\pgfqpoint{4.176cm}{0.536cm}}{\pgfqpoint{4.256cm}{0.54cm}}{\pgfqpoint{4.327cm}{0.544cm}}
            \pgfpathcurveto{\pgfqpoint{4.399cm}{0.548cm}}{\pgfqpoint{4.462cm}{0.554cm}}{\pgfqpoint{4.531cm}{0.561cm}}
            \pgfpathcurveto{\pgfqpoint{4.601cm}{0.568cm}}{\pgfqpoint{4.676cm}{0.577cm}}{\pgfqpoint{4.758cm}{0.589cm}}
            \pgfpathcurveto{\pgfqpoint{4.84cm}{0.601cm}}{\pgfqpoint{4.93cm}{0.617cm}}{\pgfqpoint{5.028cm}{0.638cm}}
            \pgfpathcurveto{\pgfqpoint{5.126cm}{0.659cm}}{\pgfqpoint{5.233cm}{0.685cm}}{\pgfqpoint{5.329cm}{0.713cm}}
            \pgfpathcurveto{\pgfqpoint{5.426cm}{0.74cm}}{\pgfqpoint{5.511cm}{0.77cm}}{\pgfqpoint{5.593cm}{0.802cm}}
            \pgfpathcurveto{\pgfqpoint{5.674cm}{0.834cm}}{\pgfqpoint{5.75cm}{0.869cm}}{\pgfqpoint{5.821cm}{0.906cm}}
            \pgfpathcurveto{\pgfqpoint{5.892cm}{0.943cm}}{\pgfqpoint{5.956cm}{0.982cm}}{\pgfqpoint{6.013cm}{1.021cm}}
            \pgfpathcurveto{\pgfqpoint{6.071cm}{1.06cm}}{\pgfqpoint{6.12cm}{1.099cm}}{\pgfqpoint{6.173cm}{1.147cm}}
            \pgfpathcurveto{\pgfqpoint{6.226cm}{1.196cm}}{\pgfqpoint{6.283cm}{1.254cm}}{\pgfqpoint{6.33cm}{1.313cm}}
            \pgfpathcurveto{\pgfqpoint{6.378cm}{1.372cm}}{\pgfqpoint{6.417cm}{1.432cm}}{\pgfqpoint{6.449cm}{1.495cm}}
            \pgfpathcurveto{\pgfqpoint{6.482cm}{1.558cm}}{\pgfqpoint{6.507cm}{1.625cm}}{\pgfqpoint{6.523cm}{1.685cm}}
            \pgfpathcurveto{\pgfqpoint{6.539cm}{1.744cm}}{\pgfqpoint{6.545cm}{1.797cm}}{\pgfqpoint{6.546cm}{1.853cm}}
            \pgfpathcurveto{\pgfqpoint{6.548cm}{1.909cm}}{\pgfqpoint{6.544cm}{1.969cm}}{\pgfqpoint{6.532cm}{2.041cm}}
            \pgfpathcurveto{\pgfqpoint{6.519cm}{2.113cm}}{\pgfqpoint{6.498cm}{2.197cm}}{\pgfqpoint{6.476cm}{2.264cm}}
            \pgfpathcurveto{\pgfqpoint{6.454cm}{2.331cm}}{\pgfqpoint{6.431cm}{2.382cm}}{\pgfqpoint{6.403cm}{2.43cm}}
            \pgfpathcurveto{\pgfqpoint{6.376cm}{2.478cm}}{\pgfqpoint{6.345cm}{2.524cm}}{\pgfqpoint{6.31cm}{2.566cm}}
            \pgfpathcurveto{\pgfqpoint{6.275cm}{2.608cm}}{\pgfqpoint{6.237cm}{2.646cm}}{\pgfqpoint{6.193cm}{2.684cm}}
            \pgfpathcurveto{\pgfqpoint{6.148cm}{2.722cm}}{\pgfqpoint{6.096cm}{2.759cm}}{\pgfqpoint{6.031cm}{2.796cm}}
            \pgfpathcurveto{\pgfqpoint{5.966cm}{2.832cm}}{\pgfqpoint{5.888cm}{2.868cm}}{\pgfqpoint{5.806cm}{2.897cm}}
            \pgfpathcurveto{\pgfqpoint{5.724cm}{2.925cm}}{\pgfqpoint{5.637cm}{2.948cm}}{\pgfqpoint{5.551cm}{2.964cm}}
            \pgfpathcurveto{\pgfqpoint{5.465cm}{2.98cm}}{\pgfqpoint{5.379cm}{2.989cm}}{\pgfqpoint{5.292cm}{2.992cm}}
            \pgfpathcurveto{\pgfqpoint{5.204cm}{2.995cm}}{\pgfqpoint{5.117cm}{2.99cm}}{\pgfqpoint{5.03cm}{2.983cm}}
            \pgfpathcurveto{\pgfqpoint{4.943cm}{2.976cm}}{\pgfqpoint{4.858cm}{2.967cm}}{\pgfqpoint{4.786cm}{2.958cm}}
            \pgfpathcurveto{\pgfqpoint{4.715cm}{2.948cm}}{\pgfqpoint{4.658cm}{2.94cm}}{\pgfqpoint{4.6cm}{2.931cm}}
            \pgfpathcurveto{\pgfqpoint{4.543cm}{2.922cm}}{\pgfqpoint{4.486cm}{2.912cm}}{\pgfqpoint{4.439cm}{2.904cm}}
            \pgfpathcurveto{\pgfqpoint{4.392cm}{2.895cm}}{\pgfqpoint{4.355cm}{2.889cm}}{\pgfqpoint{4.306cm}{2.88cm}}
            \pgfpathcurveto{\pgfqpoint{4.257cm}{2.871cm}}{\pgfqpoint{4.197cm}{2.859cm}}{\pgfqpoint{4.14cm}{2.846cm}}
            \pgfpathcurveto{\pgfqpoint{4.084cm}{2.833cm}}{\pgfqpoint{4.032cm}{2.818cm}}{\pgfqpoint{3.986cm}{2.81cm}}
            \pgfpathcurveto{\pgfqpoint{3.941cm}{2.801cm}}{\pgfqpoint{3.901cm}{2.799cm}}{\pgfqpoint{3.861cm}{2.797cm}}
            \pgfusepath{stroke}
            \pgfsetdash{}{0cm}
            \definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
            \pgfpathmoveto{\pgfqpoint{3.843cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{4.898cm}{2.786cm}}{\pgfqpoint{5.754cm}{2.443cm}}{\pgfqpoint{5.754cm}{2.021cm}}
            \pgfpathcurveto{\pgfqpoint{5.754cm}{1.599cm}}{\pgfqpoint{4.898cm}{1.257cm}}{\pgfqpoint{3.843cm}{1.257cm}}
            \pgfpathcurveto{\pgfqpoint{2.788cm}{1.257cm}}{\pgfqpoint{1.933cm}{1.599cm}}{\pgfqpoint{1.933cm}{2.021cm}}
            \pgfpathcurveto{\pgfqpoint{1.933cm}{2.443cm}}{\pgfqpoint{2.788cm}{2.786cm}}{\pgfqpoint{3.843cm}{2.786cm}}
            \pgfpathclose
            \pgfusepath{stroke}
            \pgfpathmoveto{\pgfqpoint{3.788cm}{2.885cm}}
            \pgfpathcurveto{\pgfqpoint{3.843cm}{2.885cm}}{\pgfqpoint{3.887cm}{2.84cm}}{\pgfqpoint{3.887cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{3.887cm}{2.731cm}}{\pgfqpoint{3.843cm}{2.686cm}}{\pgfqpoint{3.788cm}{2.686cm}}
            \pgfpathcurveto{\pgfqpoint{3.734cm}{2.686cm}}{\pgfqpoint{3.689cm}{2.731cm}}{\pgfqpoint{3.689cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{3.689cm}{2.84cm}}{\pgfqpoint{3.734cm}{2.885cm}}{\pgfqpoint{3.788cm}{2.885cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfsetdash{}{0cm}
            \pgfsetlinewidth{0.144mm}
            \pgfpathmoveto{\pgfqpoint{3.788cm}{2.885cm}}
            \pgfpathcurveto{\pgfqpoint{3.843cm}{2.885cm}}{\pgfqpoint{3.887cm}{2.84cm}}{\pgfqpoint{3.887cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{3.887cm}{2.731cm}}{\pgfqpoint{3.843cm}{2.686cm}}{\pgfqpoint{3.788cm}{2.686cm}}
            \pgfpathcurveto{\pgfqpoint{3.734cm}{2.686cm}}{\pgfqpoint{3.689cm}{2.731cm}}{\pgfqpoint{3.689cm}{2.786cm}}
            \pgfpathcurveto{\pgfqpoint{3.689cm}{2.84cm}}{\pgfqpoint{3.734cm}{2.885cm}}{\pgfqpoint{3.788cm}{2.885cm}}
            \pgfpathclose
            \pgfusepath{stroke}
            \pgfpathmoveto{\pgfqpoint{7.578cm}{5.386cm}}
            \pgfpathlineto{\pgfqpoint{7.62cm}{5.406cm}}
            \pgfpathlineto{\pgfqpoint{7.624cm}{5.406cm}}
            \pgfpathlineto{\pgfqpoint{7.624cm}{5.264cm}}
            \pgfpathcurveto{\pgfqpoint{7.624cm}{5.254cm}}{\pgfqpoint{7.624cm}{5.248cm}}{\pgfqpoint{7.625cm}{5.246cm}}
            \pgfpathcurveto{\pgfqpoint{7.626cm}{5.244cm}}{\pgfqpoint{7.627cm}{5.242cm}}{\pgfqpoint{7.63cm}{5.241cm}}
            \pgfpathcurveto{\pgfqpoint{7.632cm}{5.239cm}}{\pgfqpoint{7.637cm}{5.239cm}}{\pgfqpoint{7.645cm}{5.238cm}}
            \pgfpathlineto{\pgfqpoint{7.645cm}{5.234cm}}
            \pgfpathlineto{\pgfqpoint{7.581cm}{5.234cm}}
            \pgfpathlineto{\pgfqpoint{7.581cm}{5.238cm}}
            \pgfpathcurveto{\pgfqpoint{7.589cm}{5.239cm}}{\pgfqpoint{7.595cm}{5.239cm}}{\pgfqpoint{7.597cm}{5.24cm}}
            \pgfpathcurveto{\pgfqpoint{7.599cm}{5.242cm}}{\pgfqpoint{7.601cm}{5.243cm}}{\pgfqpoint{7.602cm}{5.245cm}}
            \pgfpathcurveto{\pgfqpoint{7.603cm}{5.247cm}}{\pgfqpoint{7.603cm}{5.253cm}}{\pgfqpoint{7.603cm}{5.264cm}}
            \pgfpathlineto{\pgfqpoint{7.603cm}{5.354cm}}
            \pgfpathcurveto{\pgfqpoint{7.603cm}{5.367cm}}{\pgfqpoint{7.603cm}{5.375cm}}{\pgfqpoint{7.602cm}{5.378cm}}
            \pgfpathcurveto{\pgfqpoint{7.601cm}{5.381cm}}{\pgfqpoint{7.6cm}{5.383cm}}{\pgfqpoint{7.599cm}{5.384cm}}
            \pgfpathcurveto{\pgfqpoint{7.597cm}{5.385cm}}{\pgfqpoint{7.595cm}{5.386cm}}{\pgfqpoint{7.593cm}{5.386cm}}
            \pgfpathcurveto{\pgfqpoint{7.59cm}{5.386cm}}{\pgfqpoint{7.586cm}{5.385cm}}{\pgfqpoint{7.58cm}{5.382cm}}
            \pgfpathlineto{\pgfqpoint{7.578cm}{5.386cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{3.882cm}{3.546cm}}
            \pgfpathcurveto{\pgfqpoint{3.887cm}{3.557cm}}{\pgfqpoint{3.893cm}{3.566cm}}{\pgfqpoint{3.901cm}{3.572cm}}
            \pgfpathcurveto{\pgfqpoint{3.908cm}{3.578cm}}{\pgfqpoint{3.917cm}{3.582cm}}{\pgfqpoint{3.928cm}{3.582cm}}
            \pgfpathcurveto{\pgfqpoint{3.942cm}{3.582cm}}{\pgfqpoint{3.952cm}{3.577cm}}{\pgfqpoint{3.959cm}{3.568cm}}
            \pgfpathcurveto{\pgfqpoint{3.965cm}{3.562cm}}{\pgfqpoint{3.967cm}{3.555cm}}{\pgfqpoint{3.967cm}{3.547cm}}
            \pgfpathcurveto{\pgfqpoint{3.967cm}{3.535cm}}{\pgfqpoint{3.96cm}{3.523cm}}{\pgfqpoint{3.944cm}{3.51cm}}
            \pgfpathcurveto{\pgfqpoint{3.955cm}{3.505cm}}{\pgfqpoint{3.962cm}{3.5cm}}{\pgfqpoint{3.968cm}{3.492cm}}
            \pgfpathcurveto{\pgfqpoint{3.973cm}{3.485cm}}{\pgfqpoint{3.976cm}{3.476cm}}{\pgfqpoint{3.976cm}{3.466cm}}
            \pgfpathcurveto{\pgfqpoint{3.976cm}{3.451cm}}{\pgfqpoint{3.971cm}{3.439cm}}{\pgfqpoint{3.962cm}{3.428cm}}
            \pgfpathcurveto{\pgfqpoint{3.95cm}{3.414cm}}{\pgfqpoint{3.932cm}{3.407cm}}{\pgfqpoint{3.909cm}{3.407cm}}
            \pgfpathcurveto{\pgfqpoint{3.898cm}{3.407cm}}{\pgfqpoint{3.89cm}{3.408cm}}{\pgfqpoint{3.886cm}{3.411cm}}
            \pgfpathcurveto{\pgfqpoint{3.882cm}{3.414cm}}{\pgfqpoint{3.88cm}{3.417cm}}{\pgfqpoint{3.88cm}{3.42cm}}
            \pgfpathcurveto{\pgfqpoint{3.88cm}{3.423cm}}{\pgfqpoint{3.881cm}{3.425cm}}{\pgfqpoint{3.883cm}{3.427cm}}
            \pgfpathcurveto{\pgfqpoint{3.885cm}{3.428cm}}{\pgfqpoint{3.887cm}{3.429cm}}{\pgfqpoint{3.89cm}{3.429cm}}
            \pgfpathcurveto{\pgfqpoint{3.892cm}{3.429cm}}{\pgfqpoint{3.894cm}{3.429cm}}{\pgfqpoint{3.896cm}{3.428cm}}
            \pgfpathcurveto{\pgfqpoint{3.898cm}{3.428cm}}{\pgfqpoint{3.901cm}{3.426cm}}{\pgfqpoint{3.906cm}{3.424cm}}
            \pgfpathcurveto{\pgfqpoint{3.911cm}{3.421cm}}{\pgfqpoint{3.914cm}{3.42cm}}{\pgfqpoint{3.916cm}{3.419cm}}
            \pgfpathcurveto{\pgfqpoint{3.919cm}{3.418cm}}{\pgfqpoint{3.922cm}{3.418cm}}{\pgfqpoint{3.926cm}{3.418cm}}
            \pgfpathcurveto{\pgfqpoint{3.934cm}{3.418cm}}{\pgfqpoint{3.942cm}{3.421cm}}{\pgfqpoint{3.948cm}{3.428cm}}
            \pgfpathcurveto{\pgfqpoint{3.954cm}{3.434cm}}{\pgfqpoint{3.957cm}{3.442cm}}{\pgfqpoint{3.957cm}{3.451cm}}
            \pgfpathcurveto{\pgfqpoint{3.957cm}{3.457cm}}{\pgfqpoint{3.956cm}{3.464cm}}{\pgfqpoint{3.953cm}{3.47cm}}
            \pgfpathcurveto{\pgfqpoint{3.951cm}{3.474cm}}{\pgfqpoint{3.949cm}{3.478cm}}{\pgfqpoint{3.946cm}{3.48cm}}
            \pgfpathcurveto{\pgfqpoint{3.942cm}{3.484cm}}{\pgfqpoint{3.937cm}{3.487cm}}{\pgfqpoint{3.931cm}{3.489cm}}
            \pgfpathcurveto{\pgfqpoint{3.925cm}{3.492cm}}{\pgfqpoint{3.919cm}{3.493cm}}{\pgfqpoint{3.912cm}{3.493cm}}
            \pgfpathlineto{\pgfqpoint{3.908cm}{3.493cm}}
            \pgfpathlineto{\pgfqpoint{3.908cm}{3.497cm}}
            \pgfpathcurveto{\pgfqpoint{3.915cm}{3.498cm}}{\pgfqpoint{3.921cm}{3.5cm}}{\pgfqpoint{3.928cm}{3.504cm}}
            \pgfpathcurveto{\pgfqpoint{3.934cm}{3.508cm}}{\pgfqpoint{3.939cm}{3.513cm}}{\pgfqpoint{3.942cm}{3.518cm}}
            \pgfpathcurveto{\pgfqpoint{3.945cm}{3.524cm}}{\pgfqpoint{3.947cm}{3.53cm}}{\pgfqpoint{3.947cm}{3.536cm}}
            \pgfpathcurveto{\pgfqpoint{3.947cm}{3.545cm}}{\pgfqpoint{3.944cm}{3.552cm}}{\pgfqpoint{3.939cm}{3.557cm}}
            \pgfpathcurveto{\pgfqpoint{3.933cm}{3.562cm}}{\pgfqpoint{3.927cm}{3.565cm}}{\pgfqpoint{3.919cm}{3.565cm}}
            \pgfpathcurveto{\pgfqpoint{3.906cm}{3.565cm}}{\pgfqpoint{3.895cm}{3.558cm}}{\pgfqpoint{3.887cm}{3.544cm}}
            \pgfpathlineto{\pgfqpoint{3.882cm}{3.546cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{3.588cm}{3.447cm}}
            \pgfpathlineto{\pgfqpoint{3.576cm}{3.415cm}}
            \pgfpathlineto{\pgfqpoint{3.477cm}{3.415cm}}
            \pgfpathlineto{\pgfqpoint{3.477cm}{3.419cm}}
            \pgfpathcurveto{\pgfqpoint{3.506cm}{3.446cm}}{\pgfqpoint{3.527cm}{3.468cm}}{\pgfqpoint{3.539cm}{3.484cm}}
            \pgfpathcurveto{\pgfqpoint{3.55cm}{3.501cm}}{\pgfqpoint{3.556cm}{3.517cm}}{\pgfqpoint{3.556cm}{3.531cm}}
            \pgfpathcurveto{\pgfqpoint{3.556cm}{3.541cm}}{\pgfqpoint{3.553cm}{3.55cm}}{\pgfqpoint{3.547cm}{3.557cm}}
            \pgfpathcurveto{\pgfqpoint{3.54cm}{3.564cm}}{\pgfqpoint{3.532cm}{3.567cm}}{\pgfqpoint{3.523cm}{3.567cm}}
            \pgfpathcurveto{\pgfqpoint{3.515cm}{3.567cm}}{\pgfqpoint{3.507cm}{3.565cm}}{\pgfqpoint{3.501cm}{3.56cm}}
            \pgfpathcurveto{\pgfqpoint{3.494cm}{3.555cm}}{\pgfqpoint{3.49cm}{3.548cm}}{\pgfqpoint{3.486cm}{3.539cm}}
            \pgfpathlineto{\pgfqpoint{3.482cm}{3.539cm}}
            \pgfpathcurveto{\pgfqpoint{3.484cm}{3.554cm}}{\pgfqpoint{3.489cm}{3.566cm}}{\pgfqpoint{3.498cm}{3.574cm}}
            \pgfpathcurveto{\pgfqpoint{3.506cm}{3.582cm}}{\pgfqpoint{3.517cm}{3.586cm}}{\pgfqpoint{3.53cm}{3.586cm}}
            \pgfpathcurveto{\pgfqpoint{3.543cm}{3.586cm}}{\pgfqpoint{3.555cm}{3.582cm}}{\pgfqpoint{3.564cm}{3.573cm}}
            \pgfpathcurveto{\pgfqpoint{3.573cm}{3.564cm}}{\pgfqpoint{3.578cm}{3.554cm}}{\pgfqpoint{3.578cm}{3.542cm}}
            \pgfpathcurveto{\pgfqpoint{3.578cm}{3.534cm}}{\pgfqpoint{3.576cm}{3.525cm}}{\pgfqpoint{3.572cm}{3.516cm}}
            \pgfpathcurveto{\pgfqpoint{3.566cm}{3.503cm}}{\pgfqpoint{3.556cm}{3.489cm}}{\pgfqpoint{3.542cm}{3.474cm}}
            \pgfpathcurveto{\pgfqpoint{3.521cm}{3.452cm}}{\pgfqpoint{3.509cm}{3.438cm}}{\pgfqpoint{3.504cm}{3.434cm}}
            \pgfpathlineto{\pgfqpoint{3.547cm}{3.434cm}}
            \pgfpathcurveto{\pgfqpoint{3.556cm}{3.434cm}}{\pgfqpoint{3.562cm}{3.434cm}}{\pgfqpoint{3.566cm}{3.435cm}}
            \pgfpathcurveto{\pgfqpoint{3.57cm}{3.435cm}}{\pgfqpoint{3.573cm}{3.437cm}}{\pgfqpoint{3.576cm}{3.439cm}}
            \pgfpathcurveto{\pgfqpoint{3.578cm}{3.441cm}}{\pgfqpoint{3.581cm}{3.443cm}}{\pgfqpoint{3.583cm}{3.447cm}}
            \pgfpathlineto{\pgfqpoint{3.588cm}{3.447cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{1.513cm}{2.336cm}}
            \pgfpathlineto{\pgfqpoint{1.513cm}{2.318cm}}
            \pgfpathlineto{\pgfqpoint{1.491cm}{2.318cm}}
            \pgfpathlineto{\pgfqpoint{1.491cm}{2.274cm}}
            \pgfpathlineto{\pgfqpoint{1.47cm}{2.274cm}}
            \pgfpathlineto{\pgfqpoint{1.47cm}{2.318cm}}
            \pgfpathlineto{\pgfqpoint{1.399cm}{2.318cm}}
            \pgfpathlineto{\pgfqpoint{1.399cm}{2.334cm}}
            \pgfpathlineto{\pgfqpoint{1.477cm}{2.446cm}}
            \pgfpathlineto{\pgfqpoint{1.491cm}{2.446cm}}
            \pgfpathlineto{\pgfqpoint{1.491cm}{2.336cm}}
            \pgfpathlineto{\pgfqpoint{1.513cm}{2.336cm}}
            \pgfpathclose
            \pgfpathmoveto{\pgfqpoint{1.47cm}{2.336cm}}
            \pgfpathlineto{\pgfqpoint{1.47cm}{2.419cm}}
            \pgfpathlineto{\pgfqpoint{1.411cm}{2.336cm}}
            \pgfpathlineto{\pgfqpoint{1.47cm}{2.336cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
            \pgfpathmoveto{\pgfqpoint{0.4cm}{3.242cm}}
            \pgfpathlineto{\pgfqpoint{0.391cm}{3.221cm}}
            \pgfpathlineto{\pgfqpoint{0.34cm}{3.221cm}}
            \pgfpathlineto{\pgfqpoint{0.329cm}{3.199cm}}
            \pgfpathcurveto{\pgfqpoint{0.351cm}{3.196cm}}{\pgfqpoint{0.368cm}{3.187cm}}{\pgfqpoint{0.381cm}{3.174cm}}
            \pgfpathcurveto{\pgfqpoint{0.392cm}{3.163cm}}{\pgfqpoint{0.397cm}{3.15cm}}{\pgfqpoint{0.397cm}{3.135cm}}
            \pgfpathcurveto{\pgfqpoint{0.397cm}{3.126cm}}{\pgfqpoint{0.396cm}{3.118cm}}{\pgfqpoint{0.392cm}{3.11cm}}
            \pgfpathcurveto{\pgfqpoint{0.389cm}{3.103cm}}{\pgfqpoint{0.384cm}{3.096cm}}{\pgfqpoint{0.378cm}{3.091cm}}
            \pgfpathcurveto{\pgfqpoint{0.373cm}{3.086cm}}{\pgfqpoint{0.367cm}{3.081cm}}{\pgfqpoint{0.36cm}{3.078cm}}
            \pgfpathcurveto{\pgfqpoint{0.351cm}{3.073cm}}{\pgfqpoint{0.341cm}{3.071cm}}{\pgfqpoint{0.331cm}{3.071cm}}
            \pgfpathcurveto{\pgfqpoint{0.321cm}{3.071cm}}{\pgfqpoint{0.314cm}{3.073cm}}{\pgfqpoint{0.309cm}{3.076cm}}
            \pgfpathcurveto{\pgfqpoint{0.305cm}{3.08cm}}{\pgfqpoint{0.302cm}{3.083cm}}{\pgfqpoint{0.302cm}{3.088cm}}
            \pgfpathcurveto{\pgfqpoint{0.302cm}{3.09cm}}{\pgfqpoint{0.303cm}{3.092cm}}{\pgfqpoint{0.305cm}{3.094cm}}
            \pgfpathcurveto{\pgfqpoint{0.307cm}{3.095cm}}{\pgfqpoint{0.309cm}{3.096cm}}{\pgfqpoint{0.312cm}{3.096cm}}
            \pgfpathcurveto{\pgfqpoint{0.314cm}{3.096cm}}{\pgfqpoint{0.316cm}{3.096cm}}{\pgfqpoint{0.318cm}{3.095cm}}
            \pgfpathcurveto{\pgfqpoint{0.319cm}{3.095cm}}{\pgfqpoint{0.322cm}{3.093cm}}{\pgfqpoint{0.326cm}{3.09cm}}
            \pgfpathcurveto{\pgfqpoint{0.332cm}{3.086cm}}{\pgfqpoint{0.339cm}{3.084cm}}{\pgfqpoint{0.345cm}{3.084cm}}
            \pgfpathcurveto{\pgfqpoint{0.355cm}{3.084cm}}{\pgfqpoint{0.363cm}{3.088cm}}{\pgfqpoint{0.37cm}{3.095cm}}
            \pgfpathcurveto{\pgfqpoint{0.378cm}{3.102cm}}{\pgfqpoint{0.381cm}{3.111cm}}{\pgfqpoint{0.381cm}{3.122cm}}
            \pgfpathcurveto{\pgfqpoint{0.381cm}{3.132cm}}{\pgfqpoint{0.378cm}{3.141cm}}{\pgfqpoint{0.372cm}{3.15cm}}
            \pgfpathcurveto{\pgfqpoint{0.365cm}{3.159cm}}{\pgfqpoint{0.356cm}{3.166cm}}{\pgfqpoint{0.345cm}{3.171cm}}
            \pgfpathcurveto{\pgfqpoint{0.336cm}{3.174cm}}{\pgfqpoint{0.323cm}{3.177cm}}{\pgfqpoint{0.308cm}{3.177cm}}
            \pgfpathlineto{\pgfqpoint{0.34cm}{3.242cm}}
            \pgfpathlineto{\pgfqpoint{0.4cm}{3.242cm}}
            \pgfpathclose
            \pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
        \end{pgfscope}
    \end{pgfscope}
\end{pgfpicture}
